How Many Tokens Do 3D Point Cloud Transformer Architectures Really Need?

Recent advances in 3D point cloud transformers have led to state-of-the-art results in tasks such as semantic segmentation and reconstruction. However, these models typically rely on dense token representations, incurring high computational and memory costs during training and inference. In this work, we present the finding that tokens are remarkably redundant, leading to substantial inefficiency. We introduce gitmerge3D, a globally informed graph token merging method that can reduce the token count by up to 90-95% while maintaining competitive performance. This finding challenges the prevailing assumption that more tokens inherently yield better performance and highlights that many current models are over-tokenized and under-optimized for scalability. We validate our method across multiple 3D vision tasks and show consistent improvements in computational efficiency. This work is the first to assess redundancy in large-scale 3D transformer models, providing insights into the development of more efficient 3D foundation architectures. Our code and checkpoints are publicly available at https://gitmerge3d.github.io

==> Experiments/ots_recon_compare.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Image [id:dp3904498654471573] 
\draw (0,50) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/plane_base.png}};
%Image [id:dp8405017449386811] 
\draw (80,50) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/plane_drop.png}};
%Image [id:dp7865059283820275] 
\draw (160,50) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/plane_voxel.png}};
%Image [id:dp6412919615669048] 
\draw (240,50) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/plane_fps.png}};
%Image [id:dp8642521678859985] 
\draw (320,50) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/plane_wpatch.png}};
%Image [id:dp6391205010645131] 
\draw (405,50) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/plane_gt.png}};
%Image [id:dp39764116894828794] 
\draw (0,135) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/chair_base.png}};
%Image [id:dp6416937406219421] 
\draw (80,135) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/chair_drop.png}};
%Image [id:dp0886390019380694] 
\draw (160,135) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/chair_voxel.png}};
%Image [id:dp3198709353243274] 
\draw (240,135) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/chair_fps.png}};
%Image [id:dp22298878351271267] 
\draw (320,135) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/chair_wpatch.png}};
%Image [id:dp7005520889680452] 
\draw (405,135) node  {\includegraphics[width=60pt,height=60pt]{./Experiments/chair_gt.png}};

% Text Node
\draw (-20,0) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {PTv3};
% Text Node
\draw (50,0) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Random Drop};
% Text Node
\draw (135,0) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Voxel Down};
% Text Node
\draw (230,0) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {FPS};
% Text Node
\draw (304.33,0) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Ours};
% Text Node
\draw (375.92,0) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Ground Truth};


\end{tikzpicture}

==> Experiments/peak_mem_figure.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235
%Image [id:dp5644933971832218] 
\draw (-100,0) node  {\includegraphics[width=175.93pt,height=150pt]{./Experiments/peak_mem_scannet.png}};
\draw (150,0) node  {\includegraphics[width=175.93pt,height=150pt]{./Experiments/peak_mem_scannet200.png}};
%Image [id:dp025721360549304073] 




\end{tikzpicture}


==> graphics/pca.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251

%Image [id:dp9461611803993826] 
\draw (520.42,112.87) node  {\includegraphics[width=254.88pt,height=170.06pt]{./graphics/pca.png}};
%Image [id:dp2374489555910222] 
\draw (175.33,114.62) node  {\includegraphics[width=262.75pt,height=167.44pt]{./graphics/input_pca.png}};

% Text Node
\draw (156,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input};
% Text Node
\draw (438.5,228.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {PCA-Based Color Mapping};


\end{tikzpicture}

==> graphics/recon_vis.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,719); %set diagram left start at 0, and has height of 719

%Image [id:dp17602562256003562] 
\draw (0,135) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene2_pred_0.0.png}};
%Image [id:dp5711811931738722] 
\draw (240,135) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene2_pred_0.5.png}};
%Image [id:dp2615951914969721] 
\draw (480,135) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene2_pred_0.9.png}};
%Image [id:dp8196970274696151] 
\draw (725,135) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene2_gt.png}};
%Image [id:dp7651262937477115] 
\draw (0,375) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene10_pred_0.0.png}};
%Image [id:dp04530590706325133] 
\draw (240,375) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene10_pred_0.5.png}};
%Image [id:dp11068103652275174] 
\draw (480,375) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene10_pred_0.9.png}};
%Image [id:dp49373417052614155] 
\draw (725,375) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene10_gt.png}};

% %Image [id:dp2308787640770451] 
\draw (0,615) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene15_pred_0.0.png}};
%Image [id:dp44957361975164045] 
\draw (240,615) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene15_pred_0.5.png}};
%Image [id:dp43711854886120016] 
\draw (480,615) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene15_pred_0.9.png}};
%Image [id:dp48928944845531896] 
\draw (725,615) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene15_gt.png}};

% %Image [id:dp05894167243832249] 
\draw (0,855) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene37_pred_0.0.png}};
%Image [id:dp10496073856672328] 
\draw (240,855) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene37_pred_0.5.png}};
%Image [id:dp1169337072190979] 
\draw (480.07,855) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene37_pred_0.9.png}};
%Image [id:dp16992153800324528] 
\draw (725,855) node  {\includegraphics[width=175pt,height=175pt]{./graphics/scene37_gt.png}};


% Text Node
\draw (0,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large PTv3};
% Text Node
\draw (185.5,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large Merge Rate =0.5};
% Text Node
\draw (415.5,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large Merge Rate r=0.9};
% Text Node
\draw (670,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large  Ground Truth};


\end{tikzpicture}

==> method/energy_compare.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,400); %set diagram left start at 0, and has height of 400

%Image [id:dp7118003030945386] 
\draw (587.85,108.31) node  {\includegraphics[width=145.75pt,height=135.4pt]{./method/local_energy.png}};
%Image [id:dp6298915178395137] 
\draw (587.86,283.6) node  {\includegraphics[width=145.75pt,height=135.3pt]{./method/global_energy.png}};
%Flowchart: Connector [id:dp5577610298906115] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (266.86,312.48) .. controls (266.86,310.37) and (268.79,308.65) .. (271.17,308.65) .. controls (273.55,308.65) and (275.48,310.37) .. (275.48,312.48) .. controls (275.48,314.59) and (273.55,316.3) .. (271.17,316.3) .. controls (268.79,316.3) and (266.86,314.59) .. (266.86,312.48) -- cycle ;
%Flowchart: Connector [id:dp6646361398089107] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (255.92,343.07) .. controls (255.92,340.95) and (257.85,339.24) .. (260.23,339.24) .. controls (262.61,339.24) and (264.54,340.95) .. (264.54,343.07) .. controls (264.54,345.18) and (262.61,346.89) .. (260.23,346.89) .. controls (257.85,346.89) and (255.92,345.18) .. (255.92,343.07) -- cycle ;
%Flowchart: Connector [id:dp45626572525580156] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (291.8,336.24) .. controls (291.8,334.12) and (293.73,332.41) .. (296.12,332.41) .. controls (298.5,332.41) and (300.43,334.12) .. (300.43,336.24) .. controls (300.43,338.35) and (298.5,340.06) .. (296.12,340.06) .. controls (293.73,340.06) and (291.8,338.35) .. (291.8,336.24) -- cycle ;
%Straight Lines [id:da35022133926435695] 
\draw    (269.75,275.38) -- (269.58,284.68) -- (297.94,284.78) ;
\draw [shift={(300.94,284.79)}, rotate = 180.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Connector [id:dp932610722190095] 
\draw  [fill={rgb, 255:red, 208; green, 147; blue, 2 }  ,fill opacity=1 ] (432.27,262.68) .. controls (432.27,260.25) and (434.13,258.29) .. (436.42,258.29) .. controls (438.7,258.29) and (440.56,260.25) .. (440.56,262.68) .. controls (440.56,265.11) and (438.7,267.07) .. (436.42,267.07) .. controls (434.13,267.07) and (432.27,265.11) .. (432.27,262.68) -- cycle ;
%Flowchart: Connector [id:dp07254202921068353] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (433.39,275.28) .. controls (433.39,272.86) and (435.34,270.89) .. (437.75,270.89) .. controls (440.16,270.89) and (442.11,272.86) .. (442.11,275.28) .. controls (442.11,277.71) and (440.16,279.68) .. (437.75,279.68) .. controls (435.34,279.68) and (433.39,277.71) .. (433.39,275.28) -- cycle ;
%Flowchart: Connector [id:dp8919067496789304] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (451.97,288.98) .. controls (451.97,286.55) and (453.93,284.59) .. (456.33,284.59) .. controls (458.74,284.59) and (460.69,286.55) .. (460.69,288.98) .. controls (460.69,291.4) and (458.74,293.37) .. (456.33,293.37) .. controls (453.93,293.37) and (451.97,291.4) .. (451.97,288.98) -- cycle ;
%Flowchart: Connector [id:dp5659075258758357] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424.77,296.98) .. controls (424.77,294.55) and (426.73,292.59) .. (429.13,292.59) .. controls (431.54,292.59) and (433.49,294.55) .. (433.49,296.98) .. controls (433.49,299.4) and (431.54,301.37) .. (429.13,301.37) .. controls (426.73,301.37) and (424.77,299.4) .. (424.77,296.98) -- cycle ;
%Flowchart: Connector [id:dp622881045561906] 
\draw  [fill={rgb, 255:red, 208; green, 95; blue, 2 }  ,fill opacity=1 ] (416.97,278.48) .. controls (416.97,276.05) and (418.92,274.09) .. (421.33,274.09) .. controls (423.74,274.09) and (425.69,276.05) .. (425.69,278.48) .. controls (425.69,280.9) and (423.74,282.87) .. (421.33,282.87) .. controls (418.92,282.87) and (416.97,280.9) .. (416.97,278.48) -- cycle ;
%Flowchart: Connector [id:dp5661748197647101] 
\draw  [fill={rgb, 255:red, 208; green, 203; blue, 2 }  ,fill opacity=1 ] (434.9,310.96) .. controls (434.9,308.54) and (436.85,306.57) .. (439.26,306.57) .. controls (441.66,306.57) and (443.62,308.54) .. (443.62,310.96) .. controls (443.62,313.39) and (441.66,315.36) .. (439.26,315.36) .. controls (436.85,315.36) and (434.9,313.39) .. (434.9,310.96) -- cycle ;
%Flowchart: Connector [id:dp3933984540348223] 
\draw  [fill={rgb, 255:red, 208; green, 160; blue, 2 }  ,fill opacity=1 ] (411.2,309.67) .. controls (411.2,307.25) and (413.15,305.28) .. (415.56,305.28) .. controls (417.96,305.28) and (419.92,307.25) .. (419.92,309.67) .. controls (419.92,312.1) and (417.96,314.06) .. (415.56,314.06) .. controls (413.15,314.06) and (411.2,312.1) .. (411.2,309.67) -- cycle ;
%Flowchart: Connector [id:dp36882706460550096] 
\draw  [fill={rgb, 255:red, 208; green, 182; blue, 2 }  ,fill opacity=1 ] (465.88,301.12) .. controls (465.88,298.7) and (467.83,296.73) .. (470.24,296.73) .. controls (472.64,296.73) and (474.6,298.7) .. (474.6,301.12) .. controls (474.6,303.55) and (472.64,305.52) .. (470.24,305.52) .. controls (467.83,305.52) and (465.88,303.55) .. (465.88,301.12) -- cycle ;
%Straight Lines [id:da5137264399622803] 
\draw    (419.27,306.21) -- (425.72,299.54) ;
%Straight Lines [id:da36114698723520133] 
\draw    (459.26,292.24) -- (467.6,298.47) ;
%Straight Lines [id:da5780324097981051] 
\draw    (425.69,278.48) -- (433.31,276.74) ;
%Shape: Polygon Curved [id:ds25558609463723325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (456.03,281.52) .. controls (459.9,281.52) and (469.18,285.12) .. (473.82,293.04) .. controls (478.46,300.96) and (478.85,303.84) .. (476.14,309.24) .. controls (473.44,314.64) and (466.07,310.74) .. (465.31,312.84) .. controls (464.55,314.93) and (459.13,308.16) .. (456.03,304.2) .. controls (452.94,300.24) and (448.56,288.39) .. (447.14,286.56) .. controls (445.72,284.73) and (452.16,281.52) .. (456.03,281.52) -- cycle ;
%Shape: Polygon Curved [id:ds20952855386026004] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (424.12,290.88) .. controls (427.99,290.88) and (437.66,288) .. (442.3,295.92) .. controls (446.94,303.84) and (446.94,313.2) .. (444.23,318.59) .. controls (441.53,323.99) and (433.79,320.75) .. (433.41,322.19) .. controls (433.02,323.63) and (424.9,322.91) .. (410.59,315) .. controls (396.27,307.08) and (420.25,290.88) .. (424.12,290.88) -- cycle ;
%Shape: Polygon Curved [id:ds5582710477308217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (430.12,258.48) .. controls (437.08,256.32) and (443.27,258.12) .. (447.14,261.36) .. controls (451,264.6) and (462.28,263.45) .. (464.55,267.32) .. controls (466.82,271.19) and (456.42,278.48) .. (450.23,281.16) .. controls (444.04,283.84) and (444.43,282.8) .. (437.08,284.04) .. controls (429.72,285.28) and (420.44,287.44) .. (415.42,284.4) .. controls (410.4,281.36) and (416.28,274.23) .. (420.45,267.84) .. controls (424.61,261.45) and (423.16,260.64) .. (430.12,258.48) -- cycle ;
%Flowchart: Connector [id:dp46059403504534746] 
\draw  [fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (448.88,272.51) .. controls (448.88,270.09) and (450.84,268.12) .. (453.24,268.12) .. controls (455.65,268.12) and (457.6,270.09) .. (457.6,272.51) .. controls (457.6,274.94) and (455.65,276.91) .. (453.24,276.91) .. controls (450.84,276.91) and (448.88,274.94) .. (448.88,272.51) -- cycle ;
%Straight Lines [id:da8634761749110547] 
\draw    (425.03,275.34) -- (433.77,265.98) ;
%Straight Lines [id:da3436869378750942] 
\draw    (419.92,309.67) -- (434.9,310.96) ;
%Straight Lines [id:da36324308348799716] 
\draw    (441.27,274.26) -- (448.88,272.51) ;
%Flowchart: Connector [id:dp34054820060655877] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (269.58,215.26) .. controls (269.58,212.84) and (271.53,210.87) .. (273.94,210.87) .. controls (276.34,210.87) and (278.3,212.84) .. (278.3,215.26) .. controls (278.3,217.69) and (276.34,219.66) .. (273.94,219.66) .. controls (271.53,219.66) and (269.58,217.69) .. (269.58,215.26) -- cycle ;
%Flowchart: Connector [id:dp842418892533852] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (270.7,228.47) .. controls (270.7,226.04) and (272.65,224.08) .. (275.06,224.08) .. controls (277.46,224.08) and (279.42,226.04) .. (279.42,228.47) .. controls (279.42,230.89) and (277.46,232.86) .. (275.06,232.86) .. controls (272.65,232.86) and (270.7,230.89) .. (270.7,228.47) -- cycle ;
%Flowchart: Connector [id:dp8298560776599675] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (289.28,242.16) .. controls (289.28,239.74) and (291.23,237.77) .. (293.64,237.77) .. controls (296.05,237.77) and (298,239.74) .. (298,242.16) .. controls (298,244.59) and (296.05,246.56) .. (293.64,246.56) .. controls (291.23,246.56) and (289.28,244.59) .. (289.28,242.16) -- cycle ;
%Flowchart: Connector [id:dp0671293823813024] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262.08,250.16) .. controls (262.08,247.74) and (264.03,245.77) .. (266.44,245.77) .. controls (268.85,245.77) and (270.8,247.74) .. (270.8,250.16) .. controls (270.8,252.59) and (268.85,254.56) .. (266.44,254.56) .. controls (264.03,254.56) and (262.08,252.59) .. (262.08,250.16) -- cycle ;
%Flowchart: Connector [id:dp8891734066395032] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (254.28,231.66) .. controls (254.28,229.24) and (256.23,227.27) .. (258.64,227.27) .. controls (261.05,227.27) and (263,229.24) .. (263,231.66) .. controls (263,234.09) and (261.05,236.05) .. (258.64,236.05) .. controls (256.23,236.05) and (254.28,234.09) .. (254.28,231.66) -- cycle ;
%Flowchart: Connector [id:dp6436079094097436] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (272.21,264.15) .. controls (272.21,261.72) and (274.16,259.76) .. (276.56,259.76) .. controls (278.97,259.76) and (280.92,261.72) .. (280.92,264.15) .. controls (280.92,266.57) and (278.97,268.54) .. (276.56,268.54) .. controls (274.16,268.54) and (272.21,266.57) .. (272.21,264.15) -- cycle ;
%Flowchart: Connector [id:dp979319994841404] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (248.5,262.86) .. controls (248.5,260.43) and (250.46,258.47) .. (252.86,258.47) .. controls (255.27,258.47) and (257.22,260.43) .. (257.22,262.86) .. controls (257.22,265.28) and (255.27,267.25) .. (252.86,267.25) .. controls (250.46,267.25) and (248.5,265.28) .. (248.5,262.86) -- cycle ;
%Flowchart: Connector [id:dp932740293792375] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303.96,254.67) .. controls (303.96,252.24) and (305.91,250.28) .. (308.32,250.28) .. controls (310.73,250.28) and (312.68,252.24) .. (312.68,254.67) .. controls (312.68,257.09) and (310.73,259.06) .. (308.32,259.06) .. controls (305.91,259.06) and (303.96,257.09) .. (303.96,254.67) -- cycle ;
%Straight Lines [id:da3629887441938484] 
\draw    (256.58,259.4) -- (263.02,252.73) ;
%Straight Lines [id:da5978197060433859] 
\draw    (296.57,245.43) -- (304.9,251.65) ;
%Straight Lines [id:da8053970391783878] 
\draw    (263,231.66) -- (270.62,229.92) ;
%Shape: Polygon Curved [id:ds9846973024268855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (293.34,234.7) .. controls (297.21,234.7) and (306.49,238.3) .. (311.13,246.22) .. controls (315.77,254.14) and (316.16,257.02) .. (313.45,262.42) .. controls (310.74,267.82) and (303.38,263.92) .. (302.62,266.02) .. controls (301.86,268.12) and (296.43,261.34) .. (293.34,257.38) .. controls (290.24,253.42) and (285.86,241.57) .. (284.44,239.74) .. controls (283.02,237.92) and (289.47,234.7) .. (293.34,234.7) -- cycle ;
%Shape: Polygon Curved [id:ds7877807596532418] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (260.46,244.06) .. controls (264.33,244.06) and (274,241.18) .. (278.64,249.1) .. controls (283.28,257.02) and (283.28,266.38) .. (280.57,271.78) .. controls (277.87,277.18) and (270.13,273.94) .. (269.75,275.38) .. controls (269.36,276.82) and (261.24,276.1) .. (246.93,268.18) .. controls (232.62,260.26) and (256.59,244.06) .. (260.46,244.06) -- cycle ;
%Shape: Polygon Curved [id:ds9662540866458456] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (267.68,209.77) .. controls (274.64,207.61) and (280.57,211.31) .. (284.44,214.55) .. controls (288.31,217.79) and (299.58,216.63) .. (301.85,220.5) .. controls (304.12,224.37) and (293.73,231.66) .. (287.54,234.34) .. controls (281.34,237.02) and (281.74,235.98) .. (274.39,237.22) .. controls (267.03,238.46) and (257.75,240.62) .. (252.73,237.58) .. controls (247.71,234.54) and (253.59,227.41) .. (257.76,221.02) .. controls (261.92,214.63) and (260.72,211.93) .. (267.68,209.77) -- cycle ;
%Flowchart: Connector [id:dp7992041047822256] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (286.19,225.7) .. controls (286.19,223.27) and (288.14,221.31) .. (290.55,221.31) .. controls (292.96,221.31) and (294.91,223.27) .. (294.91,225.7) .. controls (294.91,228.13) and (292.96,230.09) .. (290.55,230.09) .. controls (288.14,230.09) and (286.19,228.13) .. (286.19,225.7) -- cycle ;
%Straight Lines [id:da35910145946173655] 
\draw    (262.33,228.52) -- (271.08,219.16) ;
%Straight Lines [id:da055716824349586025] 
\draw    (257.22,262.86) -- (272.21,264.15) ;
%Straight Lines [id:da06894520113412494] 
\draw    (278.57,227.44) -- (286.19,225.7) ;
%Straight Lines [id:da9078927000786736] 
\draw    (269.58,284.68) -- (269.95,299.45) ;
\draw [shift={(270.02,302.45)}, rotate = 268.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon Curved [id:ds1458428933261331] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (269.49,304.37) .. controls (273.36,304.37) and (273.17,300.9) .. (277.81,308.82) .. controls (282.45,316.74) and (282.59,316.57) .. (280.23,317.82) .. controls (277.87,319.07) and (277.12,318.19) .. (276.36,320.29) .. controls (275.6,322.39) and (267.37,321.33) .. (264.27,317.37) .. controls (261.18,313.41) and (259.81,311.13) .. (260.59,309.41) .. controls (261.37,307.69) and (265.62,304.37) .. (269.49,304.37) -- cycle ;
%Shape: Polygon Curved [id:ds16600095073452104] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (259.14,334.07) .. controls (263.01,334.07) and (262.82,330.59) .. (267.46,338.51) .. controls (272.11,346.43) and (272.24,346.26) .. (269.88,347.51) .. controls (267.52,348.76) and (266.77,347.89) .. (266.01,349.99) .. controls (265.25,352.08) and (257.02,351.02) .. (253.93,347.06) .. controls (250.83,343.1) and (249.46,340.83) .. (250.25,339.11) .. controls (251.03,337.39) and (255.27,334.07) .. (259.14,334.07) -- cycle ;
%Shape: Polygon Curved [id:ds9218535296757588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (294.39,328.45) .. controls (298.25,328.45) and (298.07,324.97) .. (302.71,332.89) .. controls (307.35,340.81) and (307.49,340.64) .. (305.13,341.89) .. controls (302.76,343.14) and (302.02,342.27) .. (301.26,344.37) .. controls (300.5,346.46) and (292.27,345.4) .. (289.17,341.44) .. controls (286.08,337.48) and (284.71,335.2) .. (285.49,333.49) .. controls (286.27,331.77) and (290.52,328.45) .. (294.39,328.45) -- cycle ;
%Straight Lines [id:da9425813186917125] 
\draw    (307.34,340.67) -- (318.17,340.67) -- (318.01,299.12) ;
\draw [shift={(318,296.13)}, rotate = 89.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6917740905983265] 
\draw    (375.42,283.87) -- (376.75,283.85) -- (401.15,283.71) ;
\draw [shift={(404.15,283.69)}, rotate = 179.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Connector [id:dp5061661449414265] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397.53,54.28) .. controls (397.53,51.56) and (399.57,49.36) .. (402.08,49.36) .. controls (404.59,49.36) and (406.63,51.56) .. (406.63,54.28) .. controls (406.63,57) and (404.59,59.2) .. (402.08,59.2) .. controls (399.57,59.2) and (397.53,57) .. (397.53,54.28) -- cycle ;
%Flowchart: Connector [id:dp7192662131381369] 
\draw  [fill={rgb, 255:red, 208; green, 103; blue, 2 }  ,fill opacity=1 ] (410.08,54.32) .. controls (410.08,51.61) and (412.11,49.4) .. (414.62,49.4) .. controls (417.14,49.4) and (419.17,51.61) .. (419.17,54.32) .. controls (419.17,57.04) and (417.14,59.24) .. (414.62,59.24) .. controls (412.11,59.24) and (410.08,57.04) .. (410.08,54.32) -- cycle ;
%Flowchart: Connector [id:dp6213213981740864] 
\draw  [fill={rgb, 255:red, 208; green, 153; blue, 2 }  ,fill opacity=1 ] (424.66,54.43) .. controls (424.66,51.71) and (426.69,49.51) .. (429.2,49.51) .. controls (431.72,49.51) and (433.75,51.71) .. (433.75,54.43) .. controls (433.75,57.14) and (431.72,59.35) .. (429.2,59.35) .. controls (426.69,59.35) and (424.66,57.14) .. (424.66,54.43) -- cycle ;
%Flowchart: Connector [id:dp676825826251569] 
\draw  [fill={rgb, 255:red, 208; green, 196; blue, 2 }  ,fill opacity=1 ] (439.13,54.42) .. controls (439.13,51.71) and (441.17,49.51) .. (443.68,49.51) .. controls (446.19,49.51) and (448.23,51.71) .. (448.23,54.42) .. controls (448.23,57.14) and (446.19,59.34) .. (443.68,59.34) .. controls (441.17,59.34) and (439.13,57.14) .. (439.13,54.42) -- cycle ;
%Straight Lines [id:da28832989722556324] 
\draw    (401.11,44.49) -- (447.31,44.45) ;
\draw [shift={(449.31,44.45)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon Curved [id:ds28228353170600373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (275.28,30.26) .. controls (277.94,23.93) and (296.67,28.79) .. (300,31.13) .. controls (303.33,33.46) and (312.45,43.67) .. (309.65,49.67) .. controls (306.85,55.67) and (272.61,36.59) .. (275.28,30.26) -- cycle ;
%Flowchart: Connector [id:dp6896112631852378] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (281.86,33.32) .. controls (281.86,30.62) and (283.88,28.44) .. (286.37,28.44) .. controls (288.85,28.44) and (290.87,30.62) .. (290.87,33.32) .. controls (290.87,36.01) and (288.85,38.2) .. (286.37,38.2) .. controls (283.88,38.2) and (281.86,36.01) .. (281.86,33.32) -- cycle ;
%Flowchart: Connector [id:dp18374873340811382] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (297.86,42.32) .. controls (297.86,39.62) and (299.88,37.44) .. (302.37,37.44) .. controls (304.85,37.44) and (306.87,39.62) .. (306.87,42.32) .. controls (306.87,45.01) and (304.85,47.2) .. (302.37,47.2) .. controls (299.88,47.2) and (297.86,45.01) .. (297.86,42.32) -- cycle ;
%Shape: Polygon Curved [id:ds5141254059143836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (340.49,35.13) .. controls (343.16,28.8) and (356.25,32.17) .. (359.58,34.51) .. controls (362.92,36.84) and (359.27,39.52) .. (356.47,45.52) .. controls (353.67,51.52) and (337.83,41.47) .. (340.49,35.13) -- cycle ;
%Flowchart: Connector [id:dp8642917887888353] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (343.93,39.07) .. controls (343.93,36.37) and (345.95,34.19) .. (348.44,34.19) .. controls (350.93,34.19) and (352.95,36.37) .. (352.95,39.07) .. controls (352.95,41.76) and (350.93,43.95) .. (348.44,43.95) .. controls (345.95,43.95) and (343.93,41.76) .. (343.93,39.07) -- cycle ;
%Rounded Rect [id:dp6485558327037464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (202.9,30.89) .. controls (202.9,25.47) and (207.29,21.08) .. (212.71,21.08) -- (475.49,21.08) .. controls (480.91,21.08) and (485.3,25.47) .. (485.3,30.89) -- (485.3,60.32) .. controls (485.3,65.73) and (480.91,70.13) .. (475.49,70.13) -- (212.71,70.13) .. controls (207.29,70.13) and (202.9,65.73) .. (202.9,60.32) -- cycle ;
%Straight Lines [id:da8843875605304992] 
\draw    (195.78,198.54) -- (646.31,198.99) ;
%Flowchart: Connector [id:dp7639507764596261] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (237.74,109.21) .. controls (237.74,106.77) and (239.55,104.8) .. (241.78,104.8) .. controls (244.01,104.8) and (245.83,106.77) .. (245.83,109.21) .. controls (245.83,111.64) and (244.01,113.62) .. (241.78,113.62) .. controls (239.55,113.62) and (237.74,111.64) .. (237.74,109.21) -- cycle ;
%Flowchart: Connector [id:dp18328970104567066] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (238.78,122.47) .. controls (238.78,120.04) and (240.59,118.06) .. (242.82,118.06) .. controls (245.05,118.06) and (246.86,120.04) .. (246.86,122.47) .. controls (246.86,124.91) and (245.05,126.89) .. (242.82,126.89) .. controls (240.59,126.89) and (238.78,124.91) .. (238.78,122.47) -- cycle ;
%Flowchart: Connector [id:dp38997179952834293] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (256.02,136.23) .. controls (256.02,133.8) and (257.83,131.82) .. (260.06,131.82) .. controls (262.3,131.82) and (264.11,133.8) .. (264.11,136.23) .. controls (264.11,138.67) and (262.3,140.65) .. (260.06,140.65) .. controls (257.83,140.65) and (256.02,138.67) .. (256.02,136.23) -- cycle ;
%Flowchart: Connector [id:dp3642354086178823] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (230.78,144.27) .. controls (230.78,141.83) and (232.59,139.86) .. (234.83,139.86) .. controls (237.06,139.86) and (238.87,141.83) .. (238.87,144.27) .. controls (238.87,146.71) and (237.06,148.68) .. (234.83,148.68) .. controls (232.59,148.68) and (230.78,146.71) .. (230.78,144.27) -- cycle ;
%Flowchart: Connector [id:dp9824866975825004] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (223.54,125.68) .. controls (223.54,123.25) and (225.35,121.27) .. (227.59,121.27) .. controls (229.82,121.27) and (231.63,123.25) .. (231.63,125.68) .. controls (231.63,128.12) and (229.82,130.1) .. (227.59,130.1) .. controls (225.35,130.1) and (223.54,128.12) .. (223.54,125.68) -- cycle ;
%Flowchart: Connector [id:dp34013783264095676] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (240.17,158.32) .. controls (240.17,155.88) and (241.99,153.91) .. (244.22,153.91) .. controls (246.45,153.91) and (248.26,155.88) .. (248.26,158.32) .. controls (248.26,160.76) and (246.45,162.73) .. (244.22,162.73) .. controls (241.99,162.73) and (240.17,160.76) .. (240.17,158.32) -- cycle ;
%Flowchart: Connector [id:dp42626103830182904] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (218.19,157.02) .. controls (218.19,154.59) and (220,152.61) .. (222.23,152.61) .. controls (224.46,152.61) and (226.27,154.59) .. (226.27,157.02) .. controls (226.27,159.46) and (224.46,161.44) .. (222.23,161.44) .. controls (220,161.44) and (218.19,159.46) .. (218.19,157.02) -- cycle ;
%Flowchart: Connector [id:dp4444754476518107] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (269.64,148.8) .. controls (269.64,146.36) and (271.45,144.38) .. (273.68,144.38) .. controls (275.91,144.38) and (277.72,146.36) .. (277.72,148.8) .. controls (277.72,151.23) and (275.91,153.21) .. (273.68,153.21) .. controls (271.45,153.21) and (269.64,151.23) .. (269.64,148.8) -- cycle ;
%Straight Lines [id:da7023501019492373] 
\draw    (225.68,153.55) -- (231.66,146.85) ;
%Straight Lines [id:da7547500148416395] 
\draw    (262.78,139.52) -- (270.51,145.77) ;
%Straight Lines [id:da44525504253123005] 
\draw    (231.63,125.68) -- (238.7,123.93) ;
%Shape: Polygon Curved [id:ds020712937007097754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (259.78,128.74) .. controls (263.37,128.74) and (271.98,132.35) .. (276.29,140.31) .. controls (280.6,148.27) and (280.95,151.16) .. (278.44,156.59) .. controls (275.93,162.01) and (269.1,158.1) .. (268.39,160.2) .. controls (267.69,162.31) and (262.65,155.5) .. (259.78,151.52) .. controls (256.91,147.54) and (252.85,135.64) .. (251.53,133.8) .. controls (250.21,131.97) and (256.19,128.74) .. (259.78,128.74) -- cycle ;
%Shape: Polygon Curved [id:ds8973724325392429] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (229.28,138.14) .. controls (232.87,138.14) and (241.84,135.25) .. (246.15,143.2) .. controls (250.45,151.16) and (250.45,160.56) .. (247.94,165.99) .. controls (245.43,171.41) and (238.25,168.16) .. (237.89,169.61) .. controls (237.53,171.05) and (230,170.33) .. (216.72,162.37) .. controls (203.44,154.42) and (225.69,138.14) .. (229.28,138.14) -- cycle ;
%Shape: Polygon Curved [id:ds15892669947124882] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (235.98,103.69) .. controls (242.44,101.52) and (247.94,105.23) .. (251.53,108.49) .. controls (255.12,111.74) and (265.58,110.58) .. (267.68,114.47) .. controls (269.79,118.36) and (260.15,125.68) .. (254.4,128.38) .. controls (248.65,131.07) and (249.02,130.02) .. (242.2,131.27) .. controls (235.37,132.52) and (226.76,134.69) .. (222.1,131.63) .. controls (217.44,128.58) and (222.9,121.41) .. (226.77,115) .. controls (230.63,108.58) and (229.52,105.86) .. (235.98,103.69) -- cycle ;
%Flowchart: Connector [id:dp9125024250479077] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (253.15,119.69) .. controls (253.15,117.26) and (254.96,115.28) .. (257.2,115.28) .. controls (259.43,115.28) and (261.24,117.26) .. (261.24,119.69) .. controls (261.24,122.13) and (259.43,124.11) .. (257.2,124.11) .. controls (254.96,124.11) and (253.15,122.13) .. (253.15,119.69) -- cycle ;
%Straight Lines [id:da7369582045930905] 
\draw    (231.02,122.53) -- (239.13,113.12) ;
%Straight Lines [id:da6868852353201755] 
\draw    (226.27,157.02) -- (240.17,158.32) ;
%Straight Lines [id:da4665443171134336] 
\draw    (246.08,121.44) -- (253.15,119.69) ;
%Flowchart: Connector [id:dp6650206598273831] 
\draw  [fill={rgb, 255:red, 245; green, 42; blue, 35 }  ,fill opacity=1 ] (426.73,106.41) .. controls (426.73,103.98) and (428.54,102) .. (430.77,102) .. controls (433.01,102) and (434.82,103.98) .. (434.82,106.41) .. controls (434.82,108.85) and (433.01,110.83) .. (430.77,110.83) .. controls (428.54,110.83) and (426.73,108.85) .. (426.73,106.41) -- cycle ;
%Flowchart: Connector [id:dp7120245289879439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427.77,119.68) .. controls (427.77,117.24) and (429.58,115.27) .. (431.81,115.27) .. controls (434.04,115.27) and (435.85,117.24) .. (435.85,119.68) .. controls (435.85,122.12) and (434.04,124.09) .. (431.81,124.09) .. controls (429.58,124.09) and (427.77,122.12) .. (427.77,119.68) -- cycle ;
%Flowchart: Connector [id:dp8653812119453583] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (445.01,133.44) .. controls (445.01,131) and (446.82,129.03) .. (449.05,129.03) .. controls (451.29,129.03) and (453.1,131) .. (453.1,133.44) .. controls (453.1,135.88) and (451.29,137.85) .. (449.05,137.85) .. controls (446.82,137.85) and (445.01,135.88) .. (445.01,133.44) -- cycle ;
%Flowchart: Connector [id:dp7655753680485895] 
\draw  [fill={rgb, 255:red, 245; green, 123; blue, 35 }  ,fill opacity=1 ] (419.77,141.48) .. controls (419.77,139.04) and (421.58,137.06) .. (423.82,137.06) .. controls (426.05,137.06) and (427.86,139.04) .. (427.86,141.48) .. controls (427.86,143.91) and (426.05,145.89) .. (423.82,145.89) .. controls (421.58,145.89) and (419.77,143.91) .. (419.77,141.48) -- cycle ;
%Flowchart: Connector [id:dp820575809288913] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (412.53,122.89) .. controls (412.53,120.45) and (414.34,118.48) .. (416.58,118.48) .. controls (418.81,118.48) and (420.62,120.45) .. (420.62,122.89) .. controls (420.62,125.33) and (418.81,127.3) .. (416.58,127.3) .. controls (414.34,127.3) and (412.53,125.33) .. (412.53,122.89) -- cycle ;
%Flowchart: Connector [id:dp3703400265138481] 
\draw  [fill={rgb, 255:red, 245; green, 123; blue, 35 }  ,fill opacity=1 ] (429.16,155.53) .. controls (429.16,153.09) and (430.98,151.11) .. (433.21,151.11) .. controls (435.44,151.11) and (437.25,153.09) .. (437.25,155.53) .. controls (437.25,157.96) and (435.44,159.94) .. (433.21,159.94) .. controls (430.98,159.94) and (429.16,157.96) .. (429.16,155.53) -- cycle ;
%Flowchart: Connector [id:dp18348808686742912] 
\draw  [fill={rgb, 255:red, 245; green, 123; blue, 35 }  ,fill opacity=1 ] (407.18,154.23) .. controls (407.18,151.79) and (408.99,149.82) .. (411.22,149.82) .. controls (413.45,149.82) and (415.26,151.79) .. (415.26,154.23) .. controls (415.26,156.67) and (413.45,158.64) .. (411.22,158.64) .. controls (408.99,158.64) and (407.18,156.67) .. (407.18,154.23) -- cycle ;
%Flowchart: Connector [id:dp7343256230441451] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (458.63,146) .. controls (458.63,143.57) and (460.44,141.59) .. (462.67,141.59) .. controls (464.9,141.59) and (466.71,143.57) .. (466.71,146) .. controls (466.71,148.44) and (464.9,150.42) .. (462.67,150.42) .. controls (460.44,150.42) and (458.63,148.44) .. (458.63,146) -- cycle ;
%Straight Lines [id:da36358842629439825] 
\draw    (414.67,150.75) -- (420.65,144.05) ;
%Straight Lines [id:da014328348107629951] 
\draw    (451.77,136.72) -- (459.5,142.97) ;
%Straight Lines [id:da5992969012960325] 
\draw    (420.62,122.89) -- (427.69,121.14) ;
%Shape: Polygon Curved [id:ds20250554806200904] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (448.77,125.94) .. controls (452.36,125.94) and (460.97,129.56) .. (465.28,137.52) .. controls (469.59,145.47) and (469.94,148.37) .. (467.43,153.79) .. controls (464.92,159.22) and (458.09,155.3) .. (457.38,157.41) .. controls (456.68,159.51) and (451.64,152.71) .. (448.77,148.73) .. controls (445.9,144.75) and (441.84,132.84) .. (440.52,131.01) .. controls (439.2,129.17) and (445.18,125.94) .. (448.77,125.94) -- cycle ;
%Shape: Polygon Curved [id:ds5651719840601286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (418.27,135.35) .. controls (421.86,135.35) and (430.83,132.45) .. (435.14,140.41) .. controls (439.44,148.37) and (439.44,157.77) .. (436.93,163.19) .. controls (434.42,168.62) and (427.24,165.36) .. (426.88,166.81) .. controls (426.52,168.26) and (418.99,167.53) .. (405.71,159.58) .. controls (392.43,151.62) and (414.68,135.35) .. (418.27,135.35) -- cycle ;
%Shape: Polygon Curved [id:ds15984196009831675] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (424.97,100.9) .. controls (431.43,98.73) and (436.93,102.44) .. (440.52,105.69) .. controls (444.11,108.95) and (454.57,107.79) .. (456.67,111.68) .. controls (458.78,115.57) and (449.14,122.89) .. (443.39,125.58) .. controls (437.64,128.28) and (438.01,127.23) .. (431.19,128.48) .. controls (424.36,129.72) and (415.75,131.89) .. (411.09,128.84) .. controls (406.43,125.78) and (411.89,118.62) .. (415.76,112.2) .. controls (419.62,105.78) and (418.51,103.06) .. (424.97,100.9) -- cycle ;
%Flowchart: Connector [id:dp12786478968263615] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (442.14,116.9) .. controls (442.14,114.46) and (443.95,112.49) .. (446.19,112.49) .. controls (448.42,112.49) and (450.23,114.46) .. (450.23,116.9) .. controls (450.23,119.33) and (448.42,121.31) .. (446.19,121.31) .. controls (443.95,121.31) and (442.14,119.33) .. (442.14,116.9) -- cycle ;
%Straight Lines [id:da7608756770357812] 
\draw    (420.01,119.73) -- (428.12,110.33) ;
%Straight Lines [id:da5072664486638658] 
\draw    (415.26,154.23) -- (429.16,155.53) ;
%Straight Lines [id:da1502984042406026] 
\draw    (435.07,118.65) -- (442.14,116.9) ;
%Image [id:dp1218405407849592] 
\draw (97.4,194.06) node  {\includegraphics[width=141pt,height=140.88pt]{./method/input_2.png}};
%Straight Lines [id:da336784358513069] 
\draw    (491,366.38) -- (490.38,25.78) ;
%Straight Lines [id:da13182307004272742] 
\draw    (195.67,365.88) -- (195.9,31.21) ;
%Shape: Circle [id:dp8324558381977536] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (573.83,109.13) .. controls (573.83,105.86) and (576.48,103.21) .. (579.75,103.21) .. controls (583.02,103.21) and (585.67,105.86) .. (585.67,109.13) .. controls (585.67,112.39) and (583.02,115.04) .. (579.75,115.04) .. controls (576.48,115.04) and (573.83,112.39) .. (573.83,109.13) -- cycle ;
%Shape: Circle [id:dp20652751017543802] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (574.33,283.63) .. controls (574.33,280.36) and (576.98,277.71) .. (580.25,277.71) .. controls (583.52,277.71) and (586.17,280.36) .. (586.17,283.63) .. controls (586.17,286.89) and (583.52,289.54) .. (580.25,289.54) .. controls (576.98,289.54) and (574.33,286.89) .. (574.33,283.63) -- cycle ;
%Straight Lines [id:da7867261542265525] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (579.75,115.04) -- (580.25,277.71) ;
%Straight Lines [id:da3753798753871074] 
\draw    (276.61,130) -- (292.11,130.1) ;
\draw [shift={(295.11,130.13)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5101575615803715] 
\draw    (380.94,130.35) -- (405.56,130.37) ;
\draw [shift={(408.56,130.38)}, rotate = 180.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37556840031188465] 
\draw    (336,103.4) -- (329.4,119.98) ;
%Straight Lines [id:da7852322148256767] 
\draw    (376.6,250.38) -- (349.8,262.38) ;
%Flowchart: Connector [id:dp2587145908977273] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235.96,38.92) .. controls (235.96,36.22) and (237.98,34.04) .. (240.47,34.04) .. controls (242.95,34.04) and (244.97,36.22) .. (244.97,38.92) .. controls (244.97,41.61) and (242.95,43.8) .. (240.47,43.8) .. controls (237.98,43.8) and (235.96,41.61) .. (235.96,38.92) -- cycle ;
%Rounded Rect [id:dp969390901861753] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (294,123.47) .. controls (294,118.43) and (298.09,114.33) .. (303.14,114.33) -- (364.53,114.33) .. controls (369.57,114.33) and (373.67,118.43) .. (373.67,123.47) -- (373.67,150.9) .. controls (373.67,155.95) and (369.57,160.04) .. (364.53,160.04) -- (303.14,160.04) .. controls (298.09,160.04) and (294,155.95) .. (294,150.9) -- cycle ;
%Rounded Rect [id:dp8783308278108428] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (298.67,272.81) .. controls (298.67,267.76) and (302.76,263.67) .. (307.81,263.67) -- (369.19,263.67) .. controls (374.24,263.67) and (378.33,267.76) .. (378.33,272.81) -- (378.33,300.23) .. controls (378.33,305.28) and (374.24,309.38) .. (369.19,309.38) -- (307.81,309.38) .. controls (302.76,309.38) and (298.67,305.28) .. (298.67,300.23) -- cycle ;

% Text Node
\draw (278.9,51.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Patch $\displaystyle \mathcal{P}_{j}$}};
% Text Node
\draw (333.25,50.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Centroid $\displaystyle \overline{P_{j}}$}};
% Text Node
\draw (381.31,37.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Low}};
% Text Node
\draw (452.53,37.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize High}};
% Text Node
\draw (392.27,26.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Energy Score $\displaystyle E( .)$}};
% Text Node
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (296.51,121.21) .. controls (296.51,118.45) and (298.75,116.21) .. (301.51,116.21) -- (365.51,116.21) .. controls (368.27,116.21) and (370.51,118.45) .. (370.51,121.21) -- (370.51,144.21) .. controls (370.51,146.97) and (368.27,149.21) .. (365.51,149.21) -- (301.51,149.21) .. controls (298.75,149.21) and (296.51,146.97) .. (296.51,144.21) -- cycle  ;
\draw (299.51,120.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.44pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Compute Local }\\{\scriptsize Energy \ Score $\displaystyle E( x_{i})$}
\end{center}

\end{minipage}};
% Text Node
\draw (263.7,78.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle E(x_{i})=\sum_{{\displaystyle}
x_{j} \in \mathcal{P}_{j}
} ELU( cos( x_{i} ,x_{j}) - m) \ $};
% Text Node
\draw (311.99,210.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle E( x_{i}) =\frac{1}{|\mathcal{N}( x_{i}) |}\sum _{\overline{P_{j}} \in \mathcal{N}( x_{i})} cos\left( x_{i} ,\overline{P_{j}}\right)$};
% Text Node
\draw (216.6,51.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Token $\displaystyle x_{i} \in \ \mathcal{P}$}};
% Text Node
\draw (61,297) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{a)} Input };
% Text Node
\draw (270.9,357.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{c)} Global Energy Score \ \ };
% Text Node
\draw (274.8,175.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{b)} Local Energy Score };
% Text Node
\draw (495.67,23.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{e)} Lobal Energy Score Visualize };
% Text Node
\draw (498.49,202.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textbf{e)} Global Energy Score Visualize };
% Text Node
\draw (212.66,275.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Compute }\\{\scriptsize Centroids }};
% Text Node
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (301.62,270.02) .. controls (301.62,267.26) and (303.86,265.02) .. (306.62,265.02) -- (370.62,265.02) .. controls (373.38,265.02) and (375.62,267.26) .. (375.62,270.02) -- (375.62,293.02) .. controls (375.62,295.78) and (373.38,298.02) .. (370.62,298.02) -- (306.62,298.02) .. controls (303.86,298.02) and (301.62,295.78) .. (301.62,293.02) -- cycle  ;
\draw (304.62,269.02) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.44pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Compute \ Global }\\{\scriptsize Energy \ Score $\displaystyle E( x_{i})$}
\end{center}

\end{minipage}};


\end{tikzpicture}

==> method/method.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Rounded Rect [id:dp6030704758502987] 
\draw   (0.9,36.63) .. controls (0.9,16.32) and (17.37,-0.15) .. (37.68,-0.15) -- (663.14,-0.15) .. controls (683.45,-0.15) and (699.91,16.32) .. (699.91,36.63) -- (699.91,146.95) .. controls (699.91,167.26) and (683.45,183.73) .. (663.14,183.73) -- (37.68,183.73) .. controls (17.37,183.73) and (0.9,167.26) .. (0.9,146.95) -- cycle ;
%Rounded Rect [id:dp357773737555688] 
\draw   (1.25,225.22) .. controls (1.25,205.12) and (17.54,188.83) .. (37.63,188.83) -- (313.61,188.83) .. controls (333.71,188.83) and (350,205.12) .. (350,225.22) -- (350,334.39) .. controls (350,354.48) and (333.71,370.78) .. (313.61,370.78) -- (37.63,370.78) .. controls (17.54,370.78) and (1.25,354.48) .. (1.25,334.39) -- cycle ;
%Rounded Rect [id:dp4246767650087213] 
\draw   (355,223.99) .. controls (355,203.84) and (371.34,187.5) .. (391.5,187.5) -- (660.1,187.5) .. controls (680.26,187.5) and (696.6,203.84) .. (696.6,223.99) -- (696.6,333.48) .. controls (696.6,353.64) and (680.26,369.98) .. (660.1,369.98) -- (391.5,369.98) .. controls (371.34,369.98) and (355,353.64) .. (355,333.48) -- cycle ;
%Straight Lines [id:da11176688934993573] 
\draw    (251.27,44.52) -- (251.27,20.77) -- (319.27,21.25) ;
\draw [shift={(322.27,21.27)}, rotate = 180.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Connector [id:dp9406948338733252] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (388.83,252.96) .. controls (388.83,250.49) and (390.63,248.49) .. (392.85,248.49) .. controls (395.08,248.49) and (396.88,250.49) .. (396.88,252.96) .. controls (396.88,255.43) and (395.08,257.43) .. (392.85,257.43) .. controls (390.63,257.43) and (388.83,255.43) .. (388.83,252.96) -- cycle ;
%Flowchart: Connector [id:dp19604568777710063] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (389.86,266.4) .. controls (389.86,263.93) and (391.67,261.93) .. (393.89,261.93) .. controls (396.11,261.93) and (397.91,263.93) .. (397.91,266.4) .. controls (397.91,268.87) and (396.11,270.88) .. (393.89,270.88) .. controls (391.67,270.88) and (389.86,268.87) .. (389.86,266.4) -- cycle ;
%Flowchart: Connector [id:dp9247032619757047] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (374.71,269.66) .. controls (374.71,267.19) and (376.52,265.18) .. (378.74,265.18) .. controls (380.96,265.18) and (382.76,267.19) .. (382.76,269.66) .. controls (382.76,272.13) and (380.96,274.13) .. (378.74,274.13) .. controls (376.52,274.13) and (374.71,272.13) .. (374.71,269.66) -- cycle ;
%Straight Lines [id:da8823181685704888] 
\draw    (382.76,269.66) -- (389.79,267.88) ;
%Flowchart: Connector [id:dp8287532149405272] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (404.16,263.58) .. controls (404.16,261.11) and (405.96,259.11) .. (408.19,259.11) .. controls (410.41,259.11) and (412.21,261.11) .. (412.21,263.58) .. controls (412.21,266.05) and (410.41,268.06) .. (408.19,268.06) .. controls (405.96,268.06) and (404.16,266.05) .. (404.16,263.58) -- cycle ;
%Straight Lines [id:da05317309145615523] 
\draw    (382.15,266.46) -- (390.22,256.93) ;
%Straight Lines [id:da10227391291681864] 
\draw    (397.13,265.36) -- (404.16,263.58) ;
%Flowchart: Connector [id:dp018466839116470846] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (383.48,288.72) .. controls (383.48,286.25) and (385.28,284.25) .. (387.51,284.25) .. controls (389.73,284.25) and (391.53,286.25) .. (391.53,288.72) .. controls (391.53,291.19) and (389.73,293.19) .. (387.51,293.19) .. controls (385.28,293.19) and (383.48,291.19) .. (383.48,288.72) -- cycle ;
%Flowchart: Connector [id:dp5448742610902837] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (396.12,280.15) .. controls (396.12,277.68) and (397.92,275.68) .. (400.14,275.68) .. controls (402.37,275.68) and (404.17,277.68) .. (404.17,280.15) .. controls (404.17,282.62) and (402.37,284.62) .. (400.14,284.62) .. controls (397.92,284.62) and (396.12,282.62) .. (396.12,280.15) -- cycle ;
%Flowchart: Connector [id:dp5893336651352781] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (376.88,308.14) .. controls (376.88,305.67) and (378.68,303.67) .. (380.9,303.67) .. controls (383.12,303.67) and (384.92,305.67) .. (384.92,308.14) .. controls (384.92,310.61) and (383.12,312.61) .. (380.9,312.61) .. controls (378.68,312.61) and (376.88,310.61) .. (376.88,308.14) -- cycle ;
%Flowchart: Connector [id:dp9803591851863027] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (408.47,293.58) .. controls (408.47,291.11) and (410.27,289.1) .. (412.49,289.1) .. controls (414.72,289.1) and (416.52,291.11) .. (416.52,293.58) .. controls (416.52,296.04) and (414.72,298.05) .. (412.49,298.05) .. controls (410.27,298.05) and (408.47,296.04) .. (408.47,293.58) -- cycle ;
%Flowchart: Connector [id:dp8383825693859466] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (394.4,305.29) .. controls (394.4,302.82) and (396.2,300.81) .. (398.42,300.81) .. controls (400.64,300.81) and (402.44,302.82) .. (402.44,305.29) .. controls (402.44,307.76) and (400.64,309.76) .. (398.42,309.76) .. controls (396.2,309.76) and (394.4,307.76) .. (394.4,305.29) -- cycle ;
%Straight Lines [id:da6416693367583242] 
\draw    (408.19,268.06) -- (403.02,276.22) ;
%Straight Lines [id:da7031893464159302] 
\draw    (396.12,282.79) -- (390.95,285.64) ;
%Straight Lines [id:da7335952127117178] 
\draw    (385.5,293.64) -- (382.31,303.6) ;
%Straight Lines [id:da3773367923312334] 
\draw    (394.4,305.29) -- (384.92,308.14) ;
%Straight Lines [id:da9016778755502646] 
\draw    (409.11,296.14) -- (402.16,303.38) ;
%Shape: Polygon Curved [id:ds04280275698719027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (380.99,246.74) .. controls (388.73,239.11) and (406.24,238.7) .. (415.1,250.96) .. controls (423.95,263.22) and (412.8,272.8) .. (414.74,280.3) .. controls (416.68,287.8) and (422.52,295.53) .. (420.12,302.43) .. controls (417.73,309.34) and (387.81,323.97) .. (377.76,317.79) .. controls (367.7,311.6) and (372.25,297.61) .. (369.14,277.38) .. controls (366.03,257.15) and (373.24,254.37) .. (380.99,246.74) -- cycle ;

%Flowchart: Connector [id:dp502022299364747] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (48.48,320.64) .. controls (48.48,318.29) and (50.48,316.39) .. (52.94,316.39) .. controls (55.41,316.39) and (57.4,318.29) .. (57.4,320.64) .. controls (57.4,322.99) and (55.41,324.89) .. (52.94,324.89) .. controls (50.48,324.89) and (48.48,322.99) .. (48.48,320.64) -- cycle ;
%Flowchart: Connector [id:dp765687253350285] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (37.17,354.63) .. controls (37.17,352.28) and (39.16,350.38) .. (41.63,350.38) .. controls (44.09,350.38) and (46.09,352.28) .. (46.09,354.63) .. controls (46.09,356.98) and (44.09,358.88) .. (41.63,358.88) .. controls (39.16,358.88) and (37.17,356.98) .. (37.17,354.63) -- cycle ;
%Flowchart: Connector [id:dp4945169264884308] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (74.28,347.04) .. controls (74.28,344.69) and (76.28,342.79) .. (78.74,342.79) .. controls (81.2,342.79) and (83.2,344.69) .. (83.2,347.04) .. controls (83.2,349.39) and (81.2,351.29) .. (78.74,351.29) .. controls (76.28,351.29) and (74.28,349.39) .. (74.28,347.04) -- cycle ;
%Straight Lines [id:da15068424591022533] 
\draw    (51.74,282.08) -- (51.57,292.42) -- (60.07,292.42) ;
\draw [shift={(63.07,292.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Connector [id:dp5862705009126488] 
\draw  [fill={rgb, 255:red, 208; green, 147; blue, 2 }  ,fill opacity=1 ] (144.96,273.08) .. controls (144.96,270.39) and (146.88,268.2) .. (149.25,268.2) .. controls (151.61,268.2) and (153.53,270.39) .. (153.53,273.08) .. controls (153.53,275.78) and (151.61,277.96) .. (149.25,277.96) .. controls (146.88,277.96) and (144.96,275.78) .. (144.96,273.08) -- cycle ;
%Flowchart: Connector [id:dp6465602785929172] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (146.12,287.09) .. controls (146.12,284.39) and (148.14,282.21) .. (150.63,282.21) .. controls (153.12,282.21) and (155.13,284.39) .. (155.13,287.09) .. controls (155.13,289.78) and (153.12,291.97) .. (150.63,291.97) .. controls (148.14,291.97) and (146.12,289.78) .. (146.12,287.09) -- cycle ;
%Flowchart: Connector [id:dp29898766357149453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (165.34,302.3) .. controls (165.34,299.61) and (167.36,297.42) .. (169.85,297.42) .. controls (172.34,297.42) and (174.35,299.61) .. (174.35,302.3) .. controls (174.35,305) and (172.34,307.18) .. (169.85,307.18) .. controls (167.36,307.18) and (165.34,305) .. (165.34,302.3) -- cycle ;
%Flowchart: Connector [id:dp7126292434407429] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (137.21,311.19) .. controls (137.21,308.5) and (139.23,306.31) .. (141.71,306.31) .. controls (144.2,306.31) and (146.22,308.5) .. (146.22,311.19) .. controls (146.22,313.89) and (144.2,316.07) .. (141.71,316.07) .. controls (139.23,316.07) and (137.21,313.89) .. (137.21,311.19) -- cycle ;
%Flowchart: Connector [id:dp049862141792037296] 
\draw  [fill={rgb, 255:red, 208; green, 95; blue, 2 }  ,fill opacity=1 ] (129.14,290.64) .. controls (129.14,287.94) and (131.16,285.76) .. (133.65,285.76) .. controls (136.14,285.76) and (138.16,287.94) .. (138.16,290.64) .. controls (138.16,293.33) and (136.14,295.52) .. (133.65,295.52) .. controls (131.16,295.52) and (129.14,293.33) .. (129.14,290.64) -- cycle ;
%Flowchart: Connector [id:dp8066069431671032] 
\draw  [fill={rgb, 255:red, 208; green, 203; blue, 2 }  ,fill opacity=1 ] (147.68,326.73) .. controls (147.68,324.04) and (149.7,321.85) .. (152.19,321.85) .. controls (154.68,321.85) and (156.69,324.04) .. (156.69,326.73) .. controls (156.69,329.43) and (154.68,331.61) .. (152.19,331.61) .. controls (149.7,331.61) and (147.68,329.43) .. (147.68,326.73) -- cycle ;
%Flowchart: Connector [id:dp31080371755295344] 
\draw  [fill={rgb, 255:red, 208; green, 160; blue, 2 }  ,fill opacity=1 ] (123.17,325.3) .. controls (123.17,322.6) and (125.18,320.42) .. (127.67,320.42) .. controls (130.16,320.42) and (132.18,322.6) .. (132.18,325.3) .. controls (132.18,328) and (130.16,330.18) .. (127.67,330.18) .. controls (125.18,330.18) and (123.17,328) .. (123.17,325.3) -- cycle ;
%Flowchart: Connector [id:dp2626070691465583] 
\draw  [fill={rgb, 255:red, 208; green, 182; blue, 2 }  ,fill opacity=1 ] (179.72,315.8) .. controls (179.72,313.1) and (181.74,310.92) .. (184.23,310.92) .. controls (186.72,310.92) and (188.73,313.1) .. (188.73,315.8) .. controls (188.73,318.49) and (186.72,320.68) .. (184.23,320.68) .. controls (181.74,320.68) and (179.72,318.49) .. (179.72,315.8) -- cycle ;
%Straight Lines [id:da6259575693768902] 
\draw    (131.52,321.45) -- (138.18,314.04) ;
%Straight Lines [id:da11179065685934497] 
\draw    (172.88,305.93) -- (181.49,312.85) ;
%Straight Lines [id:da5817952343792898] 
\draw    (138.16,290.64) -- (146.04,288.7) ;
%Shape: Polygon Curved [id:ds4787243543599853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (169.53,294.01) .. controls (173.53,294.01) and (183.13,298.01) .. (187.93,306.81) .. controls (192.73,315.61) and (193.13,318.81) .. (190.33,324.81) .. controls (187.53,330.81) and (179.92,326.48) .. (179.13,328.81) .. controls (178.35,331.14) and (172.73,323.61) .. (169.53,319.21) .. controls (166.33,314.81) and (161.8,301.64) .. (160.33,299.61) .. controls (158.86,297.58) and (165.53,294.01) .. (169.53,294.01) -- cycle ;
%Shape: Polygon Curved [id:ds6714012947007155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (136.53,304.41) .. controls (140.53,304.41) and (150.53,301.21) .. (155.33,310.01) .. controls (160.13,318.81) and (160.13,329.21) .. (157.33,335.21) .. controls (154.53,341.21) and (146.53,337.61) .. (146.13,339.21) .. controls (145.73,340.81) and (137.33,340.01) .. (122.53,331.21) .. controls (107.73,322.41) and (132.53,304.41) .. (136.53,304.41) -- cycle ;
%Shape: Polygon Curved [id:ds06284114787452522] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (142.73,268.41) .. controls (149.93,266.01) and (156.33,268.01) .. (160.33,271.61) .. controls (164.33,275.21) and (175.99,273.93) .. (178.34,278.24) .. controls (180.69,282.54) and (169.94,290.64) .. (163.53,293.61) .. controls (157.13,296.59) and (157.54,295.44) .. (149.93,296.81) .. controls (142.33,298.19) and (132.73,300.59) .. (127.53,297.21) .. controls (122.34,293.84) and (128.43,285.91) .. (132.73,278.81) .. controls (137.04,271.71) and (135.53,270.81) .. (142.73,268.41) -- cycle ;
%Flowchart: Connector [id:dp30676196387356724] 
\draw  [fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (162.14,284.01) .. controls (162.14,281.31) and (164.16,279.13) .. (166.65,279.13) .. controls (169.14,279.13) and (171.16,281.31) .. (171.16,284.01) .. controls (171.16,286.71) and (169.14,288.89) .. (166.65,288.89) .. controls (164.16,288.89) and (162.14,286.71) .. (162.14,284.01) -- cycle ;
%Straight Lines [id:da8392384787782279] 
\draw    (137.47,287.15) -- (146.51,276.75) ;
%Straight Lines [id:da15275844897547497] 
\draw    (132.18,325.3) -- (147.68,326.73) ;
%Straight Lines [id:da13906595965604418] 
\draw    (154.26,285.95) -- (162.14,284.01) ;
%Flowchart: Connector [id:dp24465260642984998] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300.06,271.25) .. controls (300.06,268.55) and (302.08,266.37) .. (304.57,266.37) .. controls (307.06,266.37) and (309.08,268.55) .. (309.08,271.25) .. controls (309.08,273.94) and (307.06,276.13) .. (304.57,276.13) .. controls (302.08,276.13) and (300.06,273.94) .. (300.06,271.25) -- cycle ;
%Flowchart: Connector [id:dp1675566396842436] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301.22,285.92) .. controls (301.22,283.22) and (303.24,281.04) .. (305.73,281.04) .. controls (308.22,281.04) and (310.23,283.22) .. (310.23,285.92) .. controls (310.23,288.61) and (308.22,290.8) .. (305.73,290.8) .. controls (303.24,290.8) and (301.22,288.61) .. (301.22,285.92) -- cycle ;
%Flowchart: Connector [id:dp72783144474365] 
\draw  [fill={rgb, 255:red, 245; green, 123; blue, 35 }  ,fill opacity=1 ] (320.44,301.14) .. controls (320.44,298.44) and (322.46,296.26) .. (324.95,296.26) .. controls (327.44,296.26) and (329.45,298.44) .. (329.45,301.14) .. controls (329.45,303.83) and (327.44,306.02) .. (324.95,306.02) .. controls (322.46,306.02) and (320.44,303.83) .. (320.44,301.14) -- cycle ;
%Flowchart: Connector [id:dp6826043417835643] 
\draw  [fill={rgb, 255:red, 198; green, 208; blue, 2 }  ,fill opacity=1 ] (292.31,310.03) .. controls (292.31,307.33) and (294.33,305.15) .. (296.81,305.15) .. controls (299.3,305.15) and (301.32,307.33) .. (301.32,310.03) .. controls (301.32,312.72) and (299.3,314.91) .. (296.81,314.91) .. controls (294.33,314.91) and (292.31,312.72) .. (292.31,310.03) -- cycle ;
%Flowchart: Connector [id:dp2501501240292172] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.24,289.47) .. controls (284.24,286.77) and (286.26,284.59) .. (288.75,284.59) .. controls (291.24,284.59) and (293.26,286.77) .. (293.26,289.47) .. controls (293.26,292.16) and (291.24,294.35) .. (288.75,294.35) .. controls (286.26,294.35) and (284.24,292.16) .. (284.24,289.47) -- cycle ;
%Flowchart: Connector [id:dp18605789593121425] 
\draw  [fill={rgb, 255:red, 198; green, 208; blue, 2 }  ,fill opacity=1 ] (302.78,325.57) .. controls (302.78,322.87) and (304.8,320.69) .. (307.29,320.69) .. controls (309.78,320.69) and (311.79,322.87) .. (311.79,325.57) .. controls (311.79,328.26) and (309.78,330.45) .. (307.29,330.45) .. controls (304.8,330.45) and (302.78,328.26) .. (302.78,325.57) -- cycle ;
%Flowchart: Connector [id:dp631140208910405] 
\draw  [fill={rgb, 255:red, 198; green, 208; blue, 2 }  ,fill opacity=1 ] (278.27,324.13) .. controls (278.27,321.44) and (280.28,319.25) .. (282.77,319.25) .. controls (285.26,319.25) and (287.28,321.44) .. (287.28,324.13) .. controls (287.28,326.83) and (285.26,329.01) .. (282.77,329.01) .. controls (280.28,329.01) and (278.27,326.83) .. (278.27,324.13) -- cycle ;
%Flowchart: Connector [id:dp15814335938063362] 
\draw  [fill={rgb, 255:red, 245; green, 123; blue, 35 }  ,fill opacity=1 ] (335.62,315.03) .. controls (335.62,312.34) and (337.64,310.15) .. (340.13,310.15) .. controls (342.62,310.15) and (344.63,312.34) .. (344.63,315.03) .. controls (344.63,317.73) and (342.62,319.91) .. (340.13,319.91) .. controls (337.64,319.91) and (335.62,317.73) .. (335.62,315.03) -- cycle ;
%Straight Lines [id:da951695260730921] 
\draw    (286.62,320.29) -- (293.28,312.88) ;
%Straight Lines [id:da010880809785034584] 
\draw    (327.98,304.77) -- (336.59,311.68) ;
%Straight Lines [id:da630190171415999] 
\draw    (293.26,289.47) -- (301.14,287.53) ;
%Shape: Polygon Curved [id:ds25194154860649] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (324.63,292.85) .. controls (328.63,292.85) and (338.23,296.85) .. (343.03,305.65) .. controls (347.83,314.45) and (348.23,317.65) .. (345.43,323.65) .. controls (342.63,329.65) and (335.02,325.32) .. (334.23,327.65) .. controls (333.45,329.98) and (327.83,322.45) .. (324.63,318.05) .. controls (321.43,313.65) and (316.9,300.48) .. (315.43,298.45) .. controls (313.96,296.42) and (320.63,292.85) .. (324.63,292.85) -- cycle ;
%Shape: Polygon Curved [id:ds7427357877759799] 
\draw  [color={rgb, 255:red, 211; green, 201; blue, 33 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (290.63,303.53) .. controls (294.63,303.53) and (304.63,300.33) .. (309.43,309.13) .. controls (314.23,317.93) and (314.23,328.33) .. (311.43,334.33) .. controls (308.63,340.33) and (300.63,336.73) .. (300.23,338.33) .. controls (299.83,339.93) and (291.43,339.13) .. (276.63,330.33) .. controls (267.31,324.79) and (273.7,315.6) .. (280.7,309.56) .. controls (284.82,306) and (289.15,303.53) .. (290.63,303.53) -- cycle ;
%Shape: Polygon Curved [id:ds12278495784717136] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (297.83,267.25) .. controls (305.03,264.85) and (311.43,266.85) .. (315.43,270.45) .. controls (319.43,274.05) and (331.09,272.77) .. (333.44,277.07) .. controls (335.79,281.37) and (325.04,289.47) .. (318.63,292.45) .. controls (312.23,295.43) and (312.64,294.27) .. (305.03,295.65) .. controls (297.43,297.03) and (287.83,299.43) .. (282.63,296.05) .. controls (277.44,292.67) and (283.53,284.75) .. (287.83,277.65) .. controls (292.14,270.55) and (290.63,269.65) .. (297.83,267.25) -- cycle ;
%Flowchart: Connector [id:dp7642474635082628] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (317.24,282.84) .. controls (317.24,280.15) and (319.26,277.96) .. (321.75,277.96) .. controls (324.24,277.96) and (326.26,280.15) .. (326.26,282.84) .. controls (326.26,285.54) and (324.24,287.72) .. (321.75,287.72) .. controls (319.26,287.72) and (317.24,285.54) .. (317.24,282.84) -- cycle ;
%Straight Lines [id:da9495893939516196] 
\draw    (292.57,285.98) -- (301.61,275.58) ;
%Straight Lines [id:da918796999168402] 
\draw    (287.28,324.13) -- (302.78,325.57) ;
%Straight Lines [id:da06009460580456438] 
\draw    (309.36,284.78) -- (317.24,282.84) ;

%Flowchart: Connector [id:dp7900818520931114] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (51.29,212.61) .. controls (51.29,209.92) and (53.31,207.73) .. (55.8,207.73) .. controls (58.29,207.73) and (60.31,209.92) .. (60.31,212.61) .. controls (60.31,215.31) and (58.29,217.49) .. (55.8,217.49) .. controls (53.31,217.49) and (51.29,215.31) .. (51.29,212.61) -- cycle ;
%Flowchart: Connector [id:dp2199686004243906] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (52.45,227.29) .. controls (52.45,224.59) and (54.47,222.41) .. (56.96,222.41) .. controls (59.45,222.41) and (61.47,224.59) .. (61.47,227.29) .. controls (61.47,229.98) and (59.45,232.17) .. (56.96,232.17) .. controls (54.47,232.17) and (52.45,229.98) .. (52.45,227.29) -- cycle ;
%Flowchart: Connector [id:dp7297368035724701] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (71.67,242.5) .. controls (71.67,239.81) and (73.69,237.62) .. (76.18,237.62) .. controls (78.67,237.62) and (80.69,239.81) .. (80.69,242.5) .. controls (80.69,245.2) and (78.67,247.38) .. (76.18,247.38) .. controls (73.69,247.38) and (71.67,245.2) .. (71.67,242.5) -- cycle ;
%Flowchart: Connector [id:dp2716644737308205] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (43.54,251.39) .. controls (43.54,248.7) and (45.56,246.51) .. (48.05,246.51) .. controls (50.54,246.51) and (52.56,248.7) .. (52.56,251.39) .. controls (52.56,254.09) and (50.54,256.27) .. (48.05,256.27) .. controls (45.56,256.27) and (43.54,254.09) .. (43.54,251.39) -- cycle ;
%Flowchart: Connector [id:dp3862673778673904] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (35.47,230.84) .. controls (35.47,228.14) and (37.49,225.96) .. (39.98,225.96) .. controls (42.47,225.96) and (44.49,228.14) .. (44.49,230.84) .. controls (44.49,233.53) and (42.47,235.72) .. (39.98,235.72) .. controls (37.49,235.72) and (35.47,233.53) .. (35.47,230.84) -- cycle ;
%Flowchart: Connector [id:dp5635981220662134] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (54.01,266.93) .. controls (54.01,264.24) and (56.03,262.05) .. (58.52,262.05) .. controls (61.01,262.05) and (63.03,264.24) .. (63.03,266.93) .. controls (63.03,269.63) and (61.01,271.81) .. (58.52,271.81) .. controls (56.03,271.81) and (54.01,269.63) .. (54.01,266.93) -- cycle ;
%Flowchart: Connector [id:dp1813325718070089] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (29.5,265.5) .. controls (29.5,262.8) and (31.52,260.62) .. (34.01,260.62) .. controls (36.5,260.62) and (38.52,262.8) .. (38.52,265.5) .. controls (38.52,268.2) and (36.5,270.38) .. (34.01,270.38) .. controls (31.52,270.38) and (29.5,268.2) .. (29.5,265.5) -- cycle ;
%Flowchart: Connector [id:dp6060068779900369] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (86.85,256.4) .. controls (86.85,253.7) and (88.87,251.52) .. (91.36,251.52) .. controls (93.85,251.52) and (95.87,253.7) .. (95.87,256.4) .. controls (95.87,259.09) and (93.85,261.28) .. (91.36,261.28) .. controls (88.87,261.28) and (86.85,259.09) .. (86.85,256.4) -- cycle ;
%Straight Lines [id:da8755596081837058] 
\draw    (37.85,261.65) -- (44.52,254.24) ;
%Straight Lines [id:da3333897806566952] 
\draw    (79.21,246.13) -- (87.83,253.05) ;
%Straight Lines [id:da7886453255074928] 
\draw    (44.49,230.84) -- (52.37,228.9) ;
%Shape: Polygon Curved [id:ds5242654208771922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (75.87,234.21) .. controls (79.87,234.21) and (89.47,238.21) .. (94.27,247.01) .. controls (99.07,255.81) and (99.47,259.01) .. (96.67,265.01) .. controls (93.87,271.01) and (86.25,266.68) .. (85.47,269.01) .. controls (84.68,271.34) and (79.07,263.81) .. (75.87,259.41) .. controls (72.67,255.01) and (68.14,241.84) .. (66.67,239.81) .. controls (65.2,237.78) and (71.87,234.21) .. (75.87,234.21) -- cycle ;
%Shape: Polygon Curved [id:ds35663593775589075] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (41.87,244.61) .. controls (45.87,244.61) and (55.87,241.41) .. (60.67,250.21) .. controls (65.47,259.01) and (65.47,269.41) .. (62.67,275.41) .. controls (59.87,281.41) and (51.87,277.81) .. (51.47,279.41) .. controls (51.07,281.01) and (42.67,280.21) .. (27.87,271.41) .. controls (13.07,262.61) and (37.87,244.61) .. (41.87,244.61) -- cycle ;
%Shape: Polygon Curved [id:ds4647855365301288] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (49.33,206.51) .. controls (56.53,204.11) and (62.67,208.21) .. (66.67,211.81) .. controls (70.67,215.41) and (82.33,214.13) .. (84.67,218.44) .. controls (87.02,222.74) and (76.27,230.84) .. (69.87,233.81) .. controls (63.46,236.79) and (63.87,235.64) .. (56.27,237.01) .. controls (48.66,238.39) and (39.06,240.79) .. (33.87,237.41) .. controls (28.67,234.04) and (34.76,226.11) .. (39.07,219.01) .. controls (43.37,211.91) and (42.13,208.91) .. (49.33,206.51) -- cycle ;
%Flowchart: Connector [id:dp08253274055029292] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (68.48,224.21) .. controls (68.48,221.51) and (70.49,219.33) .. (72.98,219.33) .. controls (75.47,219.33) and (77.49,221.51) .. (77.49,224.21) .. controls (77.49,226.91) and (75.47,229.09) .. (72.98,229.09) .. controls (70.49,229.09) and (68.48,226.91) .. (68.48,224.21) -- cycle ;
%Straight Lines [id:da9540370631598705] 
\draw    (43.8,227.35) -- (52.84,216.95) ;
%Straight Lines [id:da536735821742554] 
\draw    (38.52,265.5) -- (54.01,266.93) ;
%Straight Lines [id:da5736967248407607] 
\draw    (60.6,226.15) -- (68.48,224.21) ;
%Flowchart: Connector [id:dp561102797645161] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (651.96,261.92) .. controls (651.96,259.44) and (653.87,257.44) .. (656.23,257.44) .. controls (658.59,257.44) and (660.5,259.44) .. (660.5,261.92) .. controls (660.5,264.4) and (658.59,266.4) .. (656.23,266.4) .. controls (653.87,266.4) and (651.96,264.4) .. (651.96,261.92) -- cycle ;
%Flowchart: Connector [id:dp8404408912081995] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (662.16,282.38) .. controls (662.16,279.91) and (664.07,277.9) .. (666.42,277.9) .. controls (668.78,277.9) and (670.69,279.91) .. (670.69,282.38) .. controls (670.69,284.86) and (668.78,286.87) .. (666.42,286.87) .. controls (664.07,286.87) and (662.16,284.86) .. (662.16,282.38) -- cycle ;
%Flowchart: Connector [id:dp42651846250979886] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (662.61,303.28) .. controls (662.61,300.81) and (664.52,298.8) .. (666.88,298.8) .. controls (669.24,298.8) and (671.15,300.81) .. (671.15,303.28) .. controls (671.15,305.76) and (669.24,307.77) .. (666.88,307.77) .. controls (664.52,307.77) and (662.61,305.76) .. (662.61,303.28) -- cycle ;
%Flowchart: Connector [id:dp8522842616030155] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (577.25,257.07) .. controls (577.25,254.68) and (578.98,252.74) .. (581.12,252.74) .. controls (583.25,252.74) and (584.98,254.68) .. (584.98,257.07) .. controls (584.98,259.45) and (583.25,261.39) .. (581.12,261.39) .. controls (578.98,261.39) and (577.25,259.45) .. (577.25,257.07) -- cycle ;
%Flowchart: Connector [id:dp5837560777523723] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (577.71,268.73) .. controls (577.71,266.34) and (579.44,264.4) .. (581.58,264.4) .. controls (583.71,264.4) and (585.44,266.34) .. (585.44,268.73) .. controls (585.44,271.11) and (583.71,273.05) .. (581.58,273.05) .. controls (579.44,273.05) and (577.71,271.11) .. (577.71,268.73) -- cycle ;
%Flowchart: Connector [id:dp8704866848535477] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (563.15,271.87) .. controls (563.15,269.48) and (564.88,267.55) .. (567.02,267.55) .. controls (569.15,267.55) and (570.88,269.48) .. (570.88,271.87) .. controls (570.88,274.26) and (569.15,276.19) .. (567.02,276.19) .. controls (564.88,276.19) and (563.15,274.26) .. (563.15,271.87) -- cycle ;
%Straight Lines [id:da4772773019645016] 
\draw    (570.88,271.87) -- (577.64,270.16) ;
%Flowchart: Connector [id:dp6132464669845299] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (591.45,266) .. controls (591.45,263.61) and (593.18,261.68) .. (595.32,261.68) .. controls (597.45,261.68) and (599.18,263.61) .. (599.18,266) .. controls (599.18,268.39) and (597.45,270.32) .. (595.32,270.32) .. controls (593.18,270.32) and (591.45,268.39) .. (591.45,266) -- cycle ;
%Straight Lines [id:da40217524774179725] 
\draw    (570.3,268.78) -- (578.05,259.57) ;
%Flowchart: Connector [id:dp3323262356527603] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (571.58,290.29) .. controls (571.58,287.91) and (573.31,285.97) .. (575.44,285.97) .. controls (577.58,285.97) and (579.31,287.91) .. (579.31,290.29) .. controls (579.31,292.68) and (577.58,294.62) .. (575.44,294.62) .. controls (573.31,294.62) and (571.58,292.68) .. (571.58,290.29) -- cycle ;
%Flowchart: Connector [id:dp909160857364828] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (583.72,282.01) .. controls (583.72,279.63) and (585.45,277.69) .. (587.59,277.69) .. controls (589.72,277.69) and (591.45,279.63) .. (591.45,282.01) .. controls (591.45,284.4) and (589.72,286.33) .. (587.59,286.33) .. controls (585.45,286.33) and (583.72,284.4) .. (583.72,282.01) -- cycle ;
%Flowchart: Connector [id:dp37611411413817764] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (565.23,309.07) .. controls (565.23,306.68) and (566.96,304.74) .. (569.1,304.74) .. controls (571.23,304.74) and (572.96,306.68) .. (572.96,309.07) .. controls (572.96,311.45) and (571.23,313.39) .. (569.1,313.39) .. controls (566.96,313.39) and (565.23,311.45) .. (565.23,309.07) -- cycle ;
%Flowchart: Connector [id:dp5828653712545271] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (595.59,294.99) .. controls (595.59,292.6) and (597.32,290.67) .. (599.46,290.67) .. controls (601.59,290.67) and (603.32,292.6) .. (603.32,294.99) .. controls (603.32,297.37) and (601.59,299.31) .. (599.46,299.31) .. controls (597.32,299.31) and (595.59,297.37) .. (595.59,294.99) -- cycle ;
%Flowchart: Connector [id:dp34712060430904224] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (582.07,306.31) .. controls (582.07,303.92) and (583.8,301.98) .. (585.93,301.98) .. controls (588.07,301.98) and (589.8,303.92) .. (589.8,306.31) .. controls (589.8,308.69) and (588.07,310.63) .. (585.93,310.63) .. controls (583.8,310.63) and (582.07,308.69) .. (582.07,306.31) -- cycle ;
%Straight Lines [id:da9955145358983648] 
\draw    (595.32,270.32) -- (590.35,278.21) ;
%Straight Lines [id:da9190354707012929] 
\draw    (583.73,284.56) -- (578.76,287.32) ;
%Straight Lines [id:da5362763990694517] 
\draw    (582.07,306.31) -- (572.96,309.07) ;
%Straight Lines [id:da802854461154064] 
\draw    (596.21,297.47) -- (589.52,304.47) ;
%Shape: Polygon Curved [id:ds6331442371732154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (650.55,251.13) .. controls (658.76,243.48) and (661.97,247.2) .. (671.37,259.48) .. controls (680.77,271.77) and (682.77,271.53) .. (684.83,279.05) .. controls (686.89,286.57) and (686.35,299.33) .. (683.81,306.25) .. controls (681.28,313.17) and (670.35,320.33) .. (659.69,314.12) .. controls (649.02,307.92) and (655.88,297.42) .. (652.58,277.14) .. controls (649.28,256.86) and (642.33,258.78) .. (650.55,251.13) -- cycle ;
%Straight Lines [id:da2990007196073212] 
\draw    (665.02,277.86) -- (657.67,265.7) ;
%Straight Lines [id:da22491271635595922] 
\draw    (666.88,298.8) -- (666.42,286.87) ;
%Straight Lines [id:da9521496268343801] 
\draw    (420.07,279.87) -- (449.14,279.95) ;
\draw [shift={(452.14,279.96)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon Curved [id:ds8896909258973329] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (570.44,247.97) .. controls (583.89,234.86) and (594.7,240.21) .. (603.21,252.06) .. controls (611.72,263.9) and (601,273.16) .. (602.87,280.41) .. controls (604.73,287.66) and (610.34,295.13) .. (608.04,301.8) .. controls (605.74,308.48) and (576.99,322.62) .. (567.33,316.64) .. controls (557.67,310.66) and (569.75,303.18) .. (562.16,283.17) .. controls (554.57,263.16) and (556.98,261.09) .. (570.44,247.97) -- cycle ;
%Flowchart: Connector [id:dp2737382931039376] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (473.63,252.3) .. controls (473.63,250.01) and (475.39,248.14) .. (477.55,248.14) .. controls (479.72,248.14) and (481.47,250.01) .. (481.47,252.3) .. controls (481.47,254.6) and (479.72,256.47) .. (477.55,256.47) .. controls (475.39,256.47) and (473.63,254.6) .. (473.63,252.3) -- cycle ;
%Flowchart: Connector [id:dp9133116873014782] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (473.65,265.38) .. controls (473.65,262.91) and (475.45,260.91) .. (477.68,260.91) .. controls (479.9,260.91) and (481.7,262.91) .. (481.7,265.38) .. controls (481.7,267.85) and (479.9,269.85) .. (477.68,269.85) .. controls (475.45,269.85) and (473.65,267.85) .. (473.65,265.38) -- cycle ;
%Flowchart: Connector [id:dp49825236960962704] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (458.5,268.63) .. controls (458.5,266.16) and (460.3,264.16) .. (462.53,264.16) .. controls (464.75,264.16) and (466.55,266.16) .. (466.55,268.63) .. controls (466.55,271.1) and (464.75,273.11) .. (462.53,273.11) .. controls (460.3,273.11) and (458.5,271.1) .. (458.5,268.63) -- cycle ;
%Straight Lines [id:da5724815152604057] 
\draw    (466.55,268.63) -- (473.58,266.86) ;
%Flowchart: Connector [id:dp7775066094646614] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (487.95,262.56) .. controls (487.95,260.09) and (489.75,258.09) .. (491.97,258.09) .. controls (494.2,258.09) and (496,260.09) .. (496,262.56) .. controls (496,265.03) and (494.2,267.03) .. (491.97,267.03) .. controls (489.75,267.03) and (487.95,265.03) .. (487.95,262.56) -- cycle ;
%Straight Lines [id:da34810662856242436] 
\draw    (466.22,265.72) -- (474.13,255.78) ;
%Flowchart: Connector [id:dp27020055379094865] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (467.27,287.7) .. controls (467.27,285.23) and (469.07,283.22) .. (471.29,283.22) .. controls (473.52,283.22) and (475.32,285.23) .. (475.32,287.7) .. controls (475.32,290.17) and (473.52,292.17) .. (471.29,292.17) .. controls (469.07,292.17) and (467.27,290.17) .. (467.27,287.7) -- cycle ;
%Flowchart: Connector [id:dp8969460997934431] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (479.91,279.13) .. controls (479.91,276.66) and (481.71,274.66) .. (483.93,274.66) .. controls (486.15,274.66) and (487.96,276.66) .. (487.96,279.13) .. controls (487.96,281.6) and (486.15,283.6) .. (483.93,283.6) .. controls (481.71,283.6) and (479.91,281.6) .. (479.91,279.13) -- cycle ;
%Flowchart: Connector [id:dp47963009517984756] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (460.67,307.12) .. controls (460.67,304.65) and (462.47,302.65) .. (464.69,302.65) .. controls (466.91,302.65) and (468.71,304.65) .. (468.71,307.12) .. controls (468.71,309.59) and (466.91,311.59) .. (464.69,311.59) .. controls (462.47,311.59) and (460.67,309.59) .. (460.67,307.12) -- cycle ;
%Flowchart: Connector [id:dp5309049006289559] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (492.26,292.55) .. controls (492.26,290.08) and (494.06,288.08) .. (496.28,288.08) .. controls (498.51,288.08) and (500.31,290.08) .. (500.31,292.55) .. controls (500.31,295.02) and (498.51,297.02) .. (496.28,297.02) .. controls (494.06,297.02) and (492.26,295.02) .. (492.26,292.55) -- cycle ;
%Flowchart: Connector [id:dp7486775231250369] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (478.19,304.26) .. controls (478.19,301.79) and (479.99,299.79) .. (482.21,299.79) .. controls (484.43,299.79) and (486.23,301.79) .. (486.23,304.26) .. controls (486.23,306.73) and (484.43,308.73) .. (482.21,308.73) .. controls (479.99,308.73) and (478.19,306.73) .. (478.19,304.26) -- cycle ;
%Straight Lines [id:da6461454169655347] 
\draw    (491.97,267.03) -- (486.81,275.19) ;
%Straight Lines [id:da12682285658938852] 
\draw    (479.91,281.76) -- (474.74,284.62) ;
%Straight Lines [id:da43392798472657645] 
\draw    (478.19,304.26) -- (468.71,307.12) ;
%Straight Lines [id:da8465334453450739] 
\draw    (492.9,295.12) -- (485.94,302.36) ;
%Shape: Polygon Curved [id:ds08711083323432911] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (464.78,245.71) .. controls (472.52,238.09) and (490.03,237.68) .. (498.89,249.94) .. controls (507.74,262.2) and (496.59,271.77) .. (498.53,279.28) .. controls (500.47,286.78) and (506.31,294.51) .. (503.91,301.41) .. controls (501.52,308.31) and (471.6,322.95) .. (461.55,316.76) .. controls (451.49,310.57) and (456.04,296.59) .. (452.93,276.36) .. controls (449.82,256.13) and (457.03,253.34) .. (464.78,245.71) -- cycle ;
%Straight Lines [id:da3772394285375964] 
\draw    (504.48,280.78) -- (553.02,280.77) ;
\draw [shift={(556.02,280.77)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9316813940742563] 
\draw    (606.69,280.78) -- (644.35,280.77) ;
\draw [shift={(647.35,280.77)}, rotate = 179.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Connector [id:dp5061661449414265] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.73,241.21) .. controls (248.73,238.5) and (250.77,236.29) .. (253.28,236.29) .. controls (255.79,236.29) and (257.83,238.5) .. (257.83,241.21) .. controls (257.83,243.93) and (255.79,246.13) .. (253.28,246.13) .. controls (250.77,246.13) and (248.73,243.93) .. (248.73,241.21) -- cycle ;
%Flowchart: Connector [id:dp7192662131381369] 
\draw  [fill={rgb, 255:red, 208; green, 103; blue, 2 }  ,fill opacity=1 ] (261.28,241.26) .. controls (261.28,238.54) and (263.31,236.34) .. (265.82,236.34) .. controls (268.34,236.34) and (270.37,238.54) .. (270.37,241.26) .. controls (270.37,243.97) and (268.34,246.17) .. (265.82,246.17) .. controls (263.31,246.17) and (261.28,243.97) .. (261.28,241.26) -- cycle ;
%Flowchart: Connector [id:dp6213213981740864] 
\draw  [fill={rgb, 255:red, 208; green, 153; blue, 2 }  ,fill opacity=1 ] (275.86,241.36) .. controls (275.86,238.64) and (277.89,236.44) .. (280.4,236.44) .. controls (282.92,236.44) and (284.95,238.64) .. (284.95,241.36) .. controls (284.95,244.08) and (282.92,246.28) .. (280.4,246.28) .. controls (277.89,246.28) and (275.86,244.08) .. (275.86,241.36) -- cycle ;
%Flowchart: Connector [id:dp676825826251569] 
\draw  [fill={rgb, 255:red, 208; green, 196; blue, 2 }  ,fill opacity=1 ] (290.33,241.36) .. controls (290.33,238.64) and (292.37,236.44) .. (294.88,236.44) .. controls (297.39,236.44) and (299.43,238.64) .. (299.43,241.36) .. controls (299.43,244.07) and (297.39,246.28) .. (294.88,246.28) .. controls (292.37,246.28) and (290.33,244.07) .. (290.33,241.36) -- cycle ;
%Straight Lines [id:da28832989722556324] 
\draw    (252.31,231.42) -- (298.51,231.38) ;
\draw [shift={(300.51,231.38)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8852948288208304] 
\draw    (194.57,86.06) -- (210.44,86.04) ;
\draw [shift={(213.44,86.04)}, rotate = 179.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4304773931069623] 
\draw    (479.63,43.38) -- (492.89,43.42) ;
\draw [shift={(495.89,43.43)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6504265934186593] 
\draw    (519.85,52.82) -- (519.99,74.19) ;
\draw [shift={(520.01,77.19)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5990491727805236] 
\draw    (519.85,128.32) -- (519.85,97.82) ;
\draw [shift={(519.85,94.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4273995331438687] 
\draw    (544.18,85.9) -- (552.49,85.92) ;
\draw [shift={(555.49,85.93)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Trapezoid [id:dp41648991453075546] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (555.78,51.1) -- (589.1,61.22) -- (588.93,111.21) -- (555.55,121.1) -- cycle ;
%Straight Lines [id:da7507390057813297] 
\draw    (51.57,292.42) -- (51.72,306.5) ;
\draw [shift={(51.75,309.5)}, rotate = 269.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon Curved [id:ds6822548759480109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (51.2,311.63) .. controls (55.2,311.63) and (55.01,307.77) .. (59.81,316.57) .. controls (64.61,325.37) and (64.75,325.18) .. (62.31,326.57) .. controls (59.86,327.96) and (59.09,326.99) .. (58.31,329.32) .. controls (57.52,331.65) and (49.01,330.47) .. (45.81,326.07) .. controls (42.61,321.67) and (41.19,319.14) .. (42,317.23) .. controls (42.81,315.32) and (47.2,311.63) .. (51.2,311.63) -- cycle ;
%Shape: Polygon Curved [id:ds11556933627152888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (40.5,344.63) .. controls (44.5,344.63) and (44.31,340.77) .. (49.11,349.57) .. controls (53.91,358.37) and (54.05,358.18) .. (51.61,359.57) .. controls (49.16,360.96) and (48.39,359.99) .. (47.61,362.32) .. controls (46.82,364.65) and (38.31,363.47) .. (35.11,359.07) .. controls (31.91,354.67) and (30.49,352.14) .. (31.3,350.23) .. controls (32.11,348.32) and (36.5,344.63) .. (40.5,344.63) -- cycle ;
%Shape: Polygon Curved [id:ds271024116349843] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (76.95,338.38) .. controls (80.95,338.38) and (80.76,334.52) .. (85.56,343.32) .. controls (90.36,352.12) and (90.5,351.93) .. (88.06,353.32) .. controls (85.61,354.71) and (84.84,353.74) .. (84.06,356.07) .. controls (83.27,358.4) and (74.76,357.22) .. (71.56,352.82) .. controls (68.36,348.42) and (66.94,345.89) .. (67.75,343.98) .. controls (68.56,342.07) and (72.95,338.38) .. (76.95,338.38) -- cycle ;
%Straight Lines [id:da6425073602563491] 
\draw    (90.35,351.97) -- (101.55,351.97) -- (101.45,323.32) ;
\draw [shift={(101.44,320.32)}, rotate = 89.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3603782584970301] 
\draw    (113.96,292.74) -- (122.29,292.63) ;
\draw [shift={(125.29,292.59)}, rotate = 179.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon Curved [id:ds28228353170600373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (125.28,217.69) .. controls (127.94,211.36) and (143.12,217.93) .. (146.45,220.27) .. controls (149.79,222.6) and (162.45,231.1) .. (159.65,237.1) .. controls (156.85,243.1) and (122.61,224.03) .. (125.28,217.69) -- cycle ;
%Flowchart: Connector [id:dp6896112631852378] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (131.16,220.65) .. controls (131.16,217.95) and (133.18,215.77) .. (135.67,215.77) .. controls (138.15,215.77) and (140.17,217.95) .. (140.17,220.65) .. controls (140.17,223.34) and (138.15,225.53) .. (135.67,225.53) .. controls (133.18,225.53) and (131.16,223.34) .. (131.16,220.65) -- cycle ;
%Flowchart: Connector [id:dp18374873340811382] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (147.16,229.65) .. controls (147.16,226.95) and (149.18,224.77) .. (151.67,224.77) .. controls (154.15,224.77) and (156.17,226.95) .. (156.17,229.65) .. controls (156.17,232.34) and (154.15,234.53) .. (151.67,234.53) .. controls (149.18,234.53) and (147.16,232.34) .. (147.16,229.65) -- cycle ;
%Shape: Polygon Curved [id:ds5141254059143836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (191.29,220.47) .. controls (193.96,214.13) and (207.05,217.51) .. (210.38,219.84) .. controls (213.72,222.17) and (210.07,224.85) .. (207.27,230.85) .. controls (204.47,236.85) and (188.63,226.8) .. (191.29,220.47) -- cycle ;
%Flowchart: Connector [id:dp8642917887888353] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (194.73,224.4) .. controls (194.73,221.71) and (196.75,219.52) .. (199.24,219.52) .. controls (201.73,219.52) and (203.75,221.71) .. (203.75,224.4) .. controls (203.75,227.1) and (201.73,229.28) .. (199.24,229.28) .. controls (196.75,229.28) and (194.73,227.1) .. (194.73,224.4) -- cycle ;
%Straight Lines [id:da4971297597973412] 
\draw    (173.06,292.74) -- (187.99,292.82) ;
\draw [shift={(190.99,292.83)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da03617840361919766] 
\draw    (265.46,292.54) -- (277.99,292.29) ;
\draw [shift={(280.99,292.23)}, rotate = 178.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp6485558327037464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (117.17,219.64) .. controls (117.17,215.22) and (120.75,211.64) .. (125.17,211.64) -- (322.14,211.64) .. controls (326.56,211.64) and (330.14,215.22) .. (330.14,219.64) -- (330.14,243.64) .. controls (330.14,248.06) and (326.56,251.64) .. (322.14,251.64) -- (125.17,251.64) .. controls (120.75,251.64) and (117.17,248.06) .. (117.17,243.64) -- cycle ;
%Straight Lines [id:da1160537429411781] 
\draw    (108.31,84.72) -- (126.81,84.72) ;
\draw [shift={(129.81,84.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp7812570222629305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (359.58,216.67) .. controls (359.58,213.96) and (361.77,211.77) .. (364.48,211.77) -- (685.12,211.77) .. controls (687.83,211.77) and (690.02,213.96) .. (690.02,216.67) -- (690.02,231.37) .. controls (690.02,234.08) and (687.83,236.27) .. (685.12,236.27) -- (364.48,236.27) .. controls (361.77,236.27) and (359.58,234.08) .. (359.58,231.37) -- cycle ;
%Flowchart: Connector [id:dp2715986390577467] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (372.56,223.45) .. controls (372.56,220.97) and (374.47,218.97) .. (376.83,218.97) .. controls (379.18,218.97) and (381.09,220.97) .. (381.09,223.45) .. controls (381.09,225.92) and (379.18,227.93) .. (376.83,227.93) .. controls (374.47,227.93) and (372.56,225.92) .. (372.56,223.45) -- cycle ;
%Flowchart: Connector [id:dp19155700070465298] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (418.42,223.23) .. controls (418.42,220.76) and (420.33,218.75) .. (422.68,218.75) .. controls (425.04,218.75) and (426.95,220.76) .. (426.95,223.23) .. controls (426.95,225.71) and (425.04,227.72) .. (422.68,227.72) .. controls (420.33,227.72) and (418.42,225.71) .. (418.42,223.23) -- cycle ;
%Flowchart: Connector [id:dp6356731506579274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (513.56,223.52) .. controls (513.56,221.04) and (515.47,219.04) .. (517.83,219.04) .. controls (520.18,219.04) and (522.09,221.04) .. (522.09,223.52) .. controls (522.09,226) and (520.18,228) .. (517.83,228) .. controls (515.47,228) and (513.56,226) .. (513.56,223.52) -- cycle ;
%Flowchart: Connector [id:dp07887477553434885] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (615.13,224.02) .. controls (615.13,221.54) and (617.04,219.54) .. (619.4,219.54) .. controls (621.75,219.54) and (623.67,221.54) .. (623.67,224.02) .. controls (623.67,226.5) and (621.75,228.5) .. (619.4,228.5) .. controls (617.04,228.5) and (615.13,226.5) .. (615.13,224.02) -- cycle ;
%Straight Lines [id:da2579298273702435] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (481.93,258.21) -- (486.95,270.1) ;
%Straight Lines [id:da2494293276570796] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (461.75,293.7) -- (472.55,298.9) ;
%Image [id:dp08960987635750794] 
\draw (372.25,47.93) node  {\includegraphics[width=74pt,height=69.5pt]{./method/high.png}};
%Image [id:dp37329658468486904] 
\draw (268.89,96.73) node  {\includegraphics[width=77.63pt,height=73.54pt]{./method/energy.png}};
%Image [id:dp6893433437162126] 
\draw (371.62,137.4) node  {\includegraphics[width=74.93pt,height=64.7pt]{./method/low.png}};
%Straight Lines [id:da6015933908824784] 
\draw    (247.35,145.35) -- (247.1,162.77) -- (316.35,162.53) ;
\draw [shift={(319.35,162.52)}, rotate = 179.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4044296098927509] 
\draw    (482.03,136.08) -- (494.09,135.96) ;
\draw [shift={(497.09,135.93)}, rotate = 179.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da258298696470352] 
\draw    (417.49,134.33) -- (426.41,134.28) ;
\draw [shift={(429.41,134.26)}, rotate = 179.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09854342710823061] 
\draw    (415.09,44.33) -- (424.01,44.28) ;
\draw [shift={(427.01,44.26)}, rotate = 179.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9521640783316778] 
\draw    (589.51,85.23) -- (597.82,85.26) ;
\draw [shift={(600.82,85.26)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Image [id:dp382426862490971] 
\draw (66.96,85.26) node  {\includegraphics[width=77.43pt,height=71.89pt]{./method/input.png}};
%Image [id:dp7486895714296089] 
\draw (648.58,85.24) node  {\includegraphics[width=71pt,height=66.08pt]{./method/output.png}};
%Rounded Rect [id:dp022625516777462273] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (191.07,286.5) .. controls (191.07,281.11) and (195.44,276.73) .. (200.83,276.73) -- (261.57,276.73) .. controls (266.96,276.73) and (271.33,281.11) .. (271.33,286.5) -- (271.33,315.8) .. controls (271.33,321.19) and (266.96,325.57) .. (261.57,325.57) -- (200.83,325.57) .. controls (195.44,325.57) and (191.07,321.19) .. (191.07,315.8) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (130.17,77.02) .. controls (130.17,74.26) and (132.41,72.02) .. (135.17,72.02) -- (189.17,72.02) .. controls (191.93,72.02) and (194.17,74.26) .. (194.17,77.02) -- (194.17,95.02) .. controls (194.17,97.78) and (191.93,100.02) .. (189.17,100.02) -- (135.17,100.02) .. controls (132.41,100.02) and (130.17,97.78) .. (130.17,95.02) -- cycle  ;
\draw (162.17,86.02) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
\begin{center}
Calculate Energy Score
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (428.94,40.71) .. controls (428.94,37.95) and (431.18,35.71) .. (433.94,35.71) -- (479.94,35.71) .. controls (482.7,35.71) and (484.94,37.95) .. (484.94,40.71) -- (484.94,49.71) .. controls (484.94,52.47) and (482.7,54.71) .. (479.94,54.71) -- (433.94,54.71) .. controls (431.18,54.71) and (428.94,52.47) .. (428.94,49.71) -- cycle  ;
\draw (456.94,45.21) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
\begin{center}
Merge $\displaystyle r$
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (496.55,41.64) .. controls (496.55,38.88) and (498.79,36.64) .. (501.55,36.64) -- (543.55,36.64) .. controls (546.31,36.64) and (548.55,38.88) .. (548.55,41.64) -- (548.55,46.64) .. controls (548.55,49.41) and (546.31,51.64) .. (543.55,51.64) -- (501.55,51.64) .. controls (498.79,51.64) and (496.55,49.41) .. (496.55,46.64) -- cycle  ;
\draw (522.55,44.14) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{33.03pt}\setlength\topsep{0pt}
\begin{center}
Self Attn
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (463.44,82.86) .. controls (463.44,80.1) and (465.68,77.86) .. (468.44,77.86) -- (538.44,77.86) .. controls (541.2,77.86) and (543.44,80.1) .. (543.44,82.86) -- (543.44,88.86) .. controls (543.44,91.63) and (541.2,93.86) .. (538.44,93.86) -- (468.44,93.86) .. controls (465.68,93.86) and (463.44,91.63) .. (463.44,88.86) -- cycle  ;
\draw (503.44,85.86) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{52.04pt}\setlength\topsep{0pt}
\begin{center}
Unmerge \& Concat
\end{center}

\end{minipage}};
% Text Node
\draw (379.76,320.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{62.74pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{Step 1:} devide each patch  into $\displaystyle K$ spatial bins  $\displaystyle \{B_{k}\}_{k}^{K}$ }
\end{center}

\end{minipage}};
% Text Node
\draw (560.36,80.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MLP};
% Text Node
\draw (5.45,280.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Compute }\\{\scriptsize Centroids }};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (67.2,275.95) .. controls (67.2,273.19) and (69.44,270.95) .. (72.2,270.95) -- (108.2,270.95) .. controls (110.96,270.95) and (113.2,273.19) .. (113.2,275.95) -- (113.2,313.95) .. controls (113.2,316.71) and (110.96,318.95) .. (108.2,318.95) -- (72.2,318.95) .. controls (69.44,318.95) and (67.2,316.71) .. (67.2,313.95) -- cycle  ;
\draw (70.2,274.95) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{28.83pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Compute }\\{\scriptsize Energy }\\{\scriptsize Score $\displaystyle E( x_{i})$}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (192.85,284.75) .. controls (192.85,281.99) and (195.09,279.75) .. (197.85,279.75) -- (263.85,279.75) .. controls (266.62,279.75) and (268.85,281.99) .. (268.85,284.75) -- (268.85,307.75) .. controls (268.85,310.51) and (266.62,312.75) .. (263.85,312.75) -- (197.85,312.75) .. controls (195.09,312.75) and (192.85,310.51) .. (192.85,307.75) -- cycle  ;
\draw (195.85,283.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{48.95pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Compute Patch }\\{\scriptsize Energy \ Score $\displaystyle E(\mathcal{P}_{j})$}
\end{center}

\end{minipage}};
% Text Node
\draw (127.4,239.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Patch $\displaystyle \mathcal{P}_{j}$}};
% Text Node
\draw (182.75,239.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Centroid $\displaystyle \overline{P_{j}}$}};
% Text Node
\draw (233.31,226.13) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Low}};
% Text Node
\draw (303.73,227.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize High}};
% Text Node
\draw (243.47,212.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize Energy Score $\displaystyle E( .)$}};
% Text Node
\draw (383.83,220.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Point $\displaystyle x$};
% Text Node
\draw (525.48,219.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Destination Point $\displaystyle x_{k}^{dst}$};
% Text Node
\draw (428.67,219.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Destination Point $\displaystyle x_{k}^{src}$};
% Text Node
\draw (626.33,220.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Merged Point $\displaystyle x$'};
% Text Node
\draw (498.58,266.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle x_{k}^{dst} \sim U( B_{k})$};
% Text Node
\draw (486.07,321.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.85pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{Step 2:} Randomly select $\displaystyle x_{k}^{dst}$ from \ $\displaystyle B_{k}$ }
\end{center}

\end{minipage}};
% Text Node
\draw (578.19,320.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{72.83pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textbf{Step 3:} Merge all $\displaystyle x_{k}^{src}$ \ into $\displaystyle x_{k}^{dst}$ }
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (430.19,132.51) .. controls (430.19,129.75) and (432.43,127.51) .. (435.19,127.51) -- (483.19,127.51) .. controls (485.95,127.51) and (488.19,129.75) .. (488.19,132.51) -- (488.19,142.51) .. controls (488.19,145.27) and (485.95,147.51) .. (483.19,147.51) -- (435.19,147.51) .. controls (432.43,147.51) and (430.19,145.27) .. (430.19,142.51) -- cycle  ;
\draw (459.19,137.51) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{37.06pt}\setlength\topsep{0pt}
\begin{center}
Merge $\displaystyle r^{+}$
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (498.15,133.44) .. controls (498.15,130.68) and (500.39,128.44) .. (503.15,128.44) -- (545.15,128.44) .. controls (547.91,128.44) and (550.15,130.68) .. (550.15,133.44) -- (550.15,138.44) .. controls (550.15,141.2) and (547.91,143.44) .. (545.15,143.44) -- (503.15,143.44) .. controls (500.39,143.44) and (498.15,141.2) .. (498.15,138.44) -- cycle  ;
\draw (524.15,135.94) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{33.03pt}\setlength\topsep{0pt}
\begin{center}
Self Attn
\end{center}

\end{minipage}};
% Text Node
\draw (262,164.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize  $\displaystyle E(\mathcal{P}) \ \leq \tau \ $}};
% Text Node
\draw (259.8,7.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize  $\displaystyle E(\mathcal{P}) \  >\tau \ $}};
% Text Node
\draw (25.4,8.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {a)};
% Text Node
\draw (644.4,192.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {c)};
% Text Node
\draw (298,192.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {b)};


\end{tikzpicture}
